Spectral Energy Centroid: a Metric for Improving Performance and Analyzing Spectral Bias in Implicit Neural Representations

Implicit Neural Representations (INRs) model continuous signals using multilayer perceptrons (MLPs), enabling compact, differentiable, and high-fidelity representations of data across diverse domains. However, due to the low-frequency bias of MLPs that prevents effective learning of small details, the model's frequency must be carefully tuned through the embedding layer. Prior work established that this tuning can be performed before training based on the target signal, but it did not account for the significant effect of model depth, indicating that our understanding of the relationship between frequency and INR performance remains limited. To gain insights into this relationship, we utilize the Spectral Energy Centroid (SEC) metric that quantifies the frequency of target images and the spectral bias of INR models. We show that SEC is a versatile tool for INR analysis, demonstrating its utility across three tasks: (1) a data-driven strategy (SEC-Conf) for hyperparameter selection that outperforms existing heuristics and is robust to model depth, (2) a reliable proxy for signal complexity, and (3) effective alignment of spectral biases across diverse INR architectures.

==> experiment_results/inherent_from_depth_width.tex <==
\centering
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=4 by 2,
                horizontal sep=1.0cm,
                vertical sep=0.7cm,
            },
            width=0.27\textwidth,
            height=3.5cm,
            grid=both,
            every axis title/.style={at={(0.5,1.1)},anchor=south},
            tick label style={font=\tiny},
            label style={font=\small},
            title style={yshift=-2mm},
            x label style={yshift=1.5mm}
        ]


        \nextgroupplot[
            title={Siren},
            ylabel={\small SEC},
            xlabel={\tiny Hidden Depth},
            error bars/y dir=both,
            error bars/y explicit,
        ]  
            \addplot[dashed,mark size=1.7pt,mark=*, line width=0.3pt, color=red] table[col sep=comma, x=hidden_layers, y=center of mass_mean, y error expr=1.96*\thisrow{center of mass_sem}]{data/grouped_untrained_layers/model_siren_omega_30.0.csv};
            \addplot[dashed,mark size=1.7pt,mark=*, line width=0.3pt, color=blue] table[col sep=comma, x=hidden_layers, y=center of mass_mean, y error expr=1.96*\thisrow{center of mass_sem}]{data/grouped_untrained_layers/model_siren_omega_60.0.csv};
            \addplot[dashed,mark size=1.7pt,mark=*, line width=0.3pt, color=green] table[col sep=comma, x=hidden_layers, y=center of mass_mean, y error expr=1.96*\thisrow{center of mass_sem}]{data/grouped_untrained_layers/model_siren_omega_90.0.csv};

        \nextgroupplot[
            title={\ffeatures{}},
            xlabel={\tiny Hidden Depth},
            error bars/y dir=both,
            error bars/y explicit,
        ]
            \addplot[dashed,mark size=1.7pt,mark=*, line width=0.3pt, color=red] table[col sep=comma, x=hidden_layers, y=center of mass_mean, y error expr=1.96*\thisrow{center of mass_sem}]{data/grouped_untrained_layers/model_relu_sigma_1.0.csv};
            \addplot[dashed,mark size=1.7pt,mark=*, line width=0.3pt, color=blue] table[col sep=comma, x=hidden_layers, y=center of mass_mean, y error expr=1.96*\thisrow{center of mass_sem}]{data/grouped_untrained_layers/model_relu_sigma_3.0.csv};
            \addplot[dashed,mark size=1.7pt,mark=*, line width=0.3pt, color=green] table[col sep=comma, x=hidden_layers, y=center of mass_mean, y error expr=1.96*\thisrow{center of mass_sem}]{data/grouped_untrained_layers/model_relu_sigma_5.0.csv};

        \nextgroupplot[
            title={Finer},
            xlabel={\tiny Hidden Depth},
            error bars/y dir=both,
            error bars/y explicit,
        ]
            \addplot[dashed,mark size=1.7pt,mark=*, line width=0.3pt, color=green] table[col sep=comma, x=hidden_layers, y=center of mass_mean, y error expr=1.96*\thisrow{center of mass_sem}]{data/grouped_untrained_layers/model_finer_omega_30.0_bias_1.0.csv};
            \addplot[dashed,mark size=1.7pt,mark=*, line width=0.3pt, color=purple] table[col sep=comma, x=hidden_layers, y=center of mass_mean, y error expr=1.96*\thisrow{center of mass_sem}]{data/grouped_untrained_layers/model_finer_omega_60.0_bias_1.0.csv};
            \addplot[dashed,mark size=1.7pt,mark=*, line width=0.3pt, color=orange] table[col sep=comma, x=hidden_layers, y=center of mass_mean, y error expr=1.96*\thisrow{center of mass_sem}]{data/grouped_untrained_layers/model_finer_omega_90.0_bias_1.0.csv};

        \nextgroupplot[
            title={Wire},
            xlabel={\tiny Hidden Depth},
            error bars/y dir=both,
            error bars/y explicit,
        ]
            \addplot[dashed,mark size=1.7pt,mark=*, line width=0.3pt, color=red] table[col sep=comma, x=hidden_layers, y=center of mass_mean, y error expr=1.96*\thisrow{center of mass_sem}]{data/grouped_untrained_layers/model_wire_omega_10.0_omegai_10.0_scale_10.0.csv};
            \addplot[dashed,mark size=1.7pt,mark=*, line width=0.3pt, color=green] table[col sep=comma, x=hidden_layers, y=center of mass_mean, y error expr=1.96*\thisrow{center of mass_sem}]{data/grouped_untrained_layers/model_wire_omega_20.0_omegai_20.0_scale_10.0.csv};
            \addplot[dashed,mark size=1.7pt,mark=*, line width=0.3pt, color=magenta] table[col sep=comma, x=hidden_layers, y=center of mass_mean, y error expr=1.96*\thisrow{center of mass_sem}]{data/grouped_untrained_layers/model_wire_omega_30.0_omegai_30.0_scale_10.0.csv};


        \nextgroupplot[
            ylabel={\small SEC},
            xlabel={\tiny Hidden Width},
            xmode=log,
            error bars/y dir=both,
            error bars/y explicit,
            legend style={at={(0.5,-0.35)},anchor=north, font=\tiny},
            legend columns=1,
        ]
            \addplot[dashed,mark size=1.7pt,mark=*, line width=0.3pt, color=red] table[col sep=comma, x=hidden_dim, y=center of mass_mean, y error expr=1.96*\thisrow{center of mass_sem}]{data/grouped_untrained_dim/model_siren_omega_30.0.csv};
            \addlegendentry{\tiny$\omega_s=30.0$}
            \addplot[dashed,mark size=1.7pt,mark=*, line width=0.3pt, color=blue] table[col sep=comma, x=hidden_dim, y=center of mass_mean, y error expr=1.96*\thisrow{center of mass_sem}]{data/grouped_untrained_dim/model_siren_omega_60.0.csv};
            \addlegendentry{\tiny$\omega_s=60.0$}
            \addplot[dashed,mark size=1.7pt,mark=*, line width=0.3pt, color=green] table[col sep=comma, x=hidden_dim, y=center of mass_mean, y error expr=1.96*\thisrow{center of mass_sem}]{data/grouped_untrained_dim/model_siren_omega_90.0.csv};
            \addlegendentry{\tiny$\omega_s=90.0$}

        \nextgroupplot[
            xlabel={\tiny Hidden Width},
            xmode=log,
            error bars/y dir=both,
            error bars/y explicit,
            legend style={at={(0.5,-0.35)},anchor=north, font=\tiny},
            legend columns=1,
        ]
            \addplot[dashed,mark size=1.7pt,mark=*, line width=0.3pt, color=red] table[col sep=comma, x=hidden_dim, y=center of mass_mean, y error expr=1.96*\thisrow{center of mass_sem}]{data/grouped_untrained_dim/model_relu_sigma_1.0.csv};
            \addlegendentry{\tiny$\sigma=1.0$}
            \addplot[dashed,mark size=1.7pt,mark=*, line width=0.3pt, color=blue] table[col sep=comma, x=hidden_dim, y=center of mass_mean, y error expr=1.96*\thisrow{center of mass_sem}]{data/grouped_untrained_dim/model_relu_sigma_3.0.csv};
            \addlegendentry{\tiny$\sigma=3.0$}
            \addplot[dashed,mark size=1.7pt,mark=*, line width=0.3pt, color=green] table[col sep=comma, x=hidden_dim, y=center of mass_mean, y error expr=1.96*\thisrow{center of mass_sem}]{data/grouped_untrained_dim/model_relu_sigma_5.0.csv};
            \addlegendentry{\tiny$\sigma=5.0$}

        \nextgroupplot[
            xlabel={\tiny Hidden Width},
            xmode=log,
            error bars/y dir=both,
            error bars/y explicit,
            legend style={at={(0.5,-0.35)},anchor=north, font=\tiny},
            legend columns=1,
        ]
            \addplot[dashed,mark size=1.7pt,mark=*, line width=0.3pt, color=green] table[col sep=comma, x=hidden_dim, y=center of mass_mean, y error expr=1.96*\thisrow{center of mass_sem}]{data/grouped_untrained_dim/model_finer_omega_30.0_bias_1.0.csv};
            \addlegendentry{\tiny$\omega_f=30.0$}
            \addplot[dashed,mark size=1.7pt,mark=*, line width=0.3pt, color=purple] table[col sep=comma, x=hidden_dim, y=center of mass_mean, y error expr=1.96*\thisrow{center of mass_sem}]{data/grouped_untrained_dim/model_finer_omega_60.0_bias_1.0.csv};
            \addlegendentry{\tiny$\omega_f=60.0$}
            \addplot[dashed,mark size=1.7pt,mark=*, line width=0.3pt, color=orange] table[col sep=comma, x=hidden_dim, y=center of mass_mean, y error expr=1.96*\thisrow{center of mass_sem}]{data/grouped_untrained_dim/model_finer_omega_90.0_bias_1.0.csv};
            \addlegendentry{\tiny$\omega_f=90.0$}

        \nextgroupplot[
            xlabel={\tiny Hidden Width},
            xmode=log,
            error bars/y dir=both,
            error bars/y explicit,
            legend style={at={(0.5,-0.35)},anchor=north, font=\tiny},
            legend columns=1,
        ]
            \addplot[dashed,mark size=1.7pt,mark=*, line width=0.3pt, color=red] table[col sep=comma, x=hidden_dim, y=center of mass_mean, y error expr=1.96*\thisrow{center of mass_sem}]{data/grouped_untrained_dim/model_wire_omega_10.0_omegai_10.0_scale_10.0.csv};
            \addlegendentry{\tiny$\omega_w=10.0$}
            \addplot[dashed,mark size=1.7pt,mark=*, line width=0.3pt, color=green] table[col sep=comma, x=hidden_dim, y=center of mass_mean, y error expr=1.96*\thisrow{center of mass_sem}]{data/grouped_untrained_dim/model_wire_omega_20.0_omegai_20.0_scale_10.0.csv};
            \addlegendentry{\tiny$\omega_w=20.0$}
            \addplot[dashed,mark size=1.7pt,mark=*, line width=0.3pt, color=magenta] table[col sep=comma, x=hidden_dim, y=center of mass_mean, y error expr=1.96*\thisrow{center of mass_sem}]{data/grouped_untrained_dim/model_wire_omega_30.0_omegai_30.0_scale_10.0.csv};
            \addlegendentry{\tiny$\omega_w=30.0$}

        \end{groupplot}
    \end{tikzpicture}

==> experiment_results/psnr_vs_freq_statistic.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=1.0\textwidth,
        height=4.0cm,
        xlabel={SEC},
        ylabel={PSNR},
        grid=major,
        xmin=0,
        legend pos=north east,
    ]
    \addplot [only marks, color=red, mark=x] coordinates {
        (23.0000, 29.7334)
        (55.0000, 26.8537)
        (10.0000, 38.0726)
        (31.0000, 27.2975)
        (53.0000, 28.2107)
        (17.0000, 35.4024)
        (7.0000, 40.6394)
        (18.0000, 29.5173)
        (10.0000, 39.8867)
        (30.0000, 23.7957)
        (12.0000, 35.9577)
        (16.0000, 34.8316)
        (47.0000, 24.5247)
        (29.0000, 29.3496)
        (46.0000, 26.7747)
        (27.0000, 30.1155)
        (40.0000, 28.1567)
        (37.0000, 29.9907)
        (23.0000, 30.0700)
        (16.0000, 38.2774)
        (27.0000, 30.8514)
        (34.0000, 29.8096)
        (9.0000, 39.4771)
        (36.0000, 40.5994)
        (35.0000, 30.0199)
        (11.0000, 38.6042)
        (18.0000, 32.7828)
        (22.0000, 28.8748)
        (12.0000, 34.2142)
        (9.0000, 40.1296)
        (28.0000, 27.1857)
        (14.0000, 33.0460)
        (6.0000, 37.6020)
        (23.0000, 29.8277)
        (12.0000, 30.7537)
        (64.0000, 29.1682)
        (20.0000, 30.8747)
        (56.0000, 33.0387)
        (37.0000, 27.3349)
        (8.0000, 32.2417)
        (46.0000, 28.7214)
        (10.0000, 29.0910)
        (21.0000, 29.3241)
        (55.0000, 22.4618)
        (26.0000, 32.7157)
        (7.0000, 44.4156)
        (98.0000, 21.5069)
        (9.0000, 32.9551)
        (10.0000, 35.4788)
        (46.0000, 25.6693)
        (6.0000, 40.0007)
        (39.0000, 26.4882)
        (14.0000, 36.3158)
        (11.0000, 30.4257)
        (12.0000, 30.6978)
        (7.0000, 42.3639)
        (17.0000, 29.3140)
        (10.0000, 36.6079)
        (39.0000, 26.8659)
        (27.0000, 25.9296)
        (7.0000, 38.9417)
        (12.0000, 39.1829)
        (17.0000, 33.6731)
        (20.0000, 28.1466)
        (64.0000, 27.3242)
        (29.0000, 29.4664)
        (41.0000, 24.9690)
        (6.0000, 35.6834)
        (24.0000, 35.8616)
        (91.0000, 26.3525)
        (17.0000, 34.0700)
        (47.0000, 32.8192)
        (56.0000, 26.0145)
        (17.0000, 34.0700)
        (53.0000, 24.4589)
        (17.0000, 31.0740)
        (39.0000, 28.8029)
        (72.0000, 26.5839)
        (17.0000, 34.3297)
        (7.0000, 40.4823)
        (12.0000, 35.1165)
        (11.0000, 32.4730)
        (31.0000, 26.7240)
        (5.0000, 39.8026)
        (50.0000, 23.8955)
        (54.0000, 25.9327)
        (77.0000, 22.2737)
        (32.0000, 32.2626)
        (22.0000, 34.1754)
        (9.0000, 34.5410)
        (26.0000, 31.8571)
        (11.0000, 31.7728)
        (18.0000, 28.7657)
        (32.0000, 28.5587)
        (12.0000, 39.0439)
        (27.0000, 28.8299)
        (9.0000, 35.9103)
        (25.0000, 31.9925)
        (27.0000, 34.7007)
        (28.0000, 31.3418)
    };
    \addlegendentry{finer}
    \addplot [only marks, color=blue, mark=x] coordinates {
        (39.0000, 23.7613)
        (7.0000, 37.4955)
        (14.0000, 32.3534)
        (41.0000, 20.8825)
        (46.0000, 22.2326)
        (21.0000, 24.9647)
        (18.0000, 27.0807)
        (17.0000, 24.6782)
        (27.0000, 26.0578)
        (53.0000, 20.2484)
        (17.0000, 31.7952)
        (10.0000, 30.8715)
        (27.0000, 26.2515)
        (27.0000, 30.3982)
        (10.0000, 27.9127)
        (8.0000, 29.7849)
        (20.0000, 25.1431)
        (11.0000, 28.4835)
        (10.0000, 32.3910)
        (50.0000, 20.2940)
        (37.0000, 25.2801)
        (11.0000, 33.7867)
        (26.0000, 26.3707)
        (29.0000, 25.4118)
        (6.0000, 34.4036)
        (17.0000, 29.8804)
        (6.0000, 31.7078)
        (47.0000, 21.4119)
        (9.0000, 35.5455)
        (39.0000, 23.3688)
        (7.0000, 38.0470)
        (40.0000, 21.5881)
        (9.0000, 29.5496)
        (12.0000, 33.5173)
        (77.0000, 19.3980)
        (56.0000, 22.7312)
        (53.0000, 24.3574)
        (98.0000, 18.0651)
        (30.0000, 21.2281)
        (9.0000, 30.0936)
        (55.0000, 21.9421)
        (11.0000, 27.5647)
        (55.0000, 18.4015)
        (5.0000, 37.5438)
        (10.0000, 36.0508)
        (39.0000, 21.9326)
        (46.0000, 23.9464)
        (22.0000, 28.7129)
        (23.0000, 24.5357)
        (7.0000, 39.6508)
        (17.0000, 31.7952)
        (7.0000, 34.1980)
        (35.0000, 25.8418)
        (31.0000, 23.8355)
        (72.0000, 23.2969)
        (12.0000, 32.7948)
        (27.0000, 22.8738)
        (32.0000, 23.9717)
        (28.0000, 26.3327)
        (64.0000, 23.6147)
        (37.0000, 23.4202)
        (36.0000, 38.0776)
        (22.0000, 24.9812)
        (27.0000, 24.7737)
        (23.0000, 25.2571)
        (12.0000, 27.8015)
        (12.0000, 27.6647)
        (32.0000, 25.3939)
        (18.0000, 25.9170)
        (23.0000, 26.6501)
        (12.0000, 31.8479)
        (7.0000, 36.2677)
        (17.0000, 27.5274)
        (16.0000, 30.3983)
        (16.0000, 31.6616)
        (18.0000, 24.8534)
        (6.0000, 36.3359)
        (24.0000, 32.0874)
        (12.0000, 30.4931)
        (34.0000, 25.2410)
        (12.0000, 27.5892)
        (64.0000, 22.9776)
        (26.0000, 27.1403)
        (20.0000, 26.3078)
        (56.0000, 27.8496)
        (54.0000, 21.4780)
        (91.0000, 22.2951)
        (47.0000, 29.6730)
        (10.0000, 31.9503)
        (11.0000, 26.8487)
        (17.0000, 27.0827)
        (9.0000, 35.9541)
        (31.0000, 23.4660)
        (17.0000, 30.4222)
        (29.0000, 24.7012)
        (28.0000, 24.0287)
        (25.0000, 28.0097)
        (9.0000, 31.7033)
        (14.0000, 28.7742)
        (46.0000, 22.4630)
    };
    \addlegendentry{relu}
    \addplot [only marks, color=green, mark=x] coordinates {
        (46.0000, 23.9553)
        (23.0000, 27.6758)
        (27.0000, 28.3471)
        (27.0000, 24.9307)
        (8.0000, 31.0717)
        (56.0000, 30.8367)
        (14.0000, 31.1651)
        (46.0000, 26.8055)
        (50.0000, 22.5739)
        (7.0000, 38.2652)
        (11.0000, 28.9491)
        (29.0000, 27.4618)
        (20.0000, 26.6520)
        (10.0000, 34.9328)
        (17.0000, 32.9655)
        (28.0000, 29.1994)
        (53.0000, 22.8298)
        (17.0000, 28.0727)
        (26.0000, 30.3893)
        (32.0000, 26.5031)
        (56.0000, 24.6978)
        (6.0000, 37.7393)
        (9.0000, 31.1311)
        (17.0000, 28.8265)
        (9.0000, 32.5999)
        (23.0000, 27.7374)
        (72.0000, 25.2540)
        (7.0000, 40.8724)
        (12.0000, 29.1993)
        (5.0000, 37.8473)
        (30.0000, 22.6863)
        (36.0000, 37.4907)
        (9.0000, 37.2827)
        (35.0000, 28.3363)
        (26.0000, 30.5756)
        (39.0000, 25.4196)
        (25.0000, 30.2476)
        (12.0000, 33.6235)
        (27.0000, 28.5631)
        (31.0000, 25.3643)
        (22.0000, 31.6385)
        (7.0000, 38.5092)
        (11.0000, 35.0736)
        (10.0000, 37.5697)
        (11.0000, 29.8251)
        (37.0000, 25.6275)
        (55.0000, 24.9715)
        (9.0000, 33.7514)
        (34.0000, 27.6701)
        (12.0000, 36.6088)
        (54.0000, 24.2870)
        (17.0000, 31.7896)
        (29.0000, 27.4784)
        (39.0000, 24.4935)
        (6.0000, 35.9938)
        (98.0000, 20.1236)
        (47.0000, 23.2661)
        (18.0000, 30.7292)
        (55.0000, 21.0547)
        (20.0000, 28.9860)
        (27.0000, 32.3516)
        (24.0000, 33.7147)
        (12.0000, 29.5408)
        (11.0000, 30.7220)
        (21.0000, 27.4613)
        (10.0000, 32.9784)
        (53.0000, 26.5146)
        (17.0000, 32.9655)
        (64.0000, 25.7672)
        (9.0000, 37.4281)
        (27.0000, 26.8955)
        (17.0000, 33.0182)
        (77.0000, 21.0426)
        (28.0000, 25.8410)
        (31.0000, 25.4419)
        (10.0000, 28.3486)
        (16.0000, 35.8902)
        (46.0000, 25.3473)
        (47.0000, 31.0897)
        (22.0000, 27.6078)
        (10.0000, 34.5571)
        (40.0000, 25.8272)
        (16.0000, 32.9896)
        (7.0000, 36.5647)
        (41.0000, 23.3219)
        (12.0000, 33.8967)
        (18.0000, 27.3364)
        (6.0000, 33.8169)
        (17.0000, 31.9345)
        (12.0000, 36.5034)
        (37.0000, 27.6676)
        (64.0000, 27.1546)
        (23.0000, 28.5778)
        (7.0000, 40.3317)
        (14.0000, 34.5419)
        (91.0000, 24.5567)
        (39.0000, 26.8500)
        (32.0000, 30.8437)
        (12.0000, 31.7211)
        (18.0000, 27.9788)
    };
    \addlegendentry{siren}
    \addplot [only marks, color=orange, mark=x] coordinates {
        (12.0000, 33.1016)
        (17.0000, 31.3730)
        (17.0000, 26.6772)
        (12.0000, 28.1917)
        (34.0000, 25.9662)
        (27.0000, 31.3841)
        (39.0000, 23.6396)
        (24.0000, 32.5668)
        (28.0000, 25.7886)
        (10.0000, 32.4677)
        (7.0000, 34.4119)
        (37.0000, 23.5913)
        (9.0000, 34.3602)
        (64.0000, 23.3289)
        (55.0000, 22.1852)
        (10.0000, 35.8322)
        (10.0000, 30.9399)
        (35.0000, 26.8211)
        (17.0000, 28.7128)
        (26.0000, 26.3237)
        (22.0000, 29.3810)
        (55.0000, 18.9619)
        (11.0000, 28.0486)
        (37.0000, 23.4324)
        (11.0000, 27.7193)
        (72.0000, 23.7719)
        (32.0000, 27.4673)
        (6.0000, 32.9188)
        (32.0000, 24.0075)
        (17.0000, 28.2651)
        (7.0000, 36.8408)
        (56.0000, 28.3530)
        (50.0000, 20.8115)
        (6.0000, 36.5305)
        (54.0000, 21.9402)
        (46.0000, 25.1300)
        (9.0000, 32.3132)
        (12.0000, 30.6958)
        (28.0000, 24.1590)
        (23.0000, 24.9892)
        (25.0000, 28.9444)
        (46.0000, 22.1856)
        (98.0000, 18.0727)
        (39.0000, 25.1040)
        (23.0000, 25.5967)
        (9.0000, 33.0468)
        (5.0000, 35.8969)
        (17.0000, 24.9777)
        (21.0000, 25.6226)
        (6.0000, 33.5846)
        (18.0000, 26.6386)
        (31.0000, 22.4434)
        (11.0000, 30.4908)
        (17.0000, 30.3410)
        (27.0000, 23.4082)
        (12.0000, 28.1207)
        (77.0000, 19.8379)
        (12.0000, 30.8955)
        (16.0000, 31.4268)
        (18.0000, 25.5516)
        (39.0000, 22.5607)
        (14.0000, 32.6126)
        (47.0000, 28.5099)
        (56.0000, 23.4310)
        (29.0000, 23.9255)
        (7.0000, 36.3261)
        (18.0000, 26.7168)
        (53.0000, 24.6360)
        (9.0000, 31.0577)
        (16.0000, 32.0382)
        (29.0000, 25.1023)
        (47.0000, 21.1409)
        (20.0000, 25.4228)
        (26.0000, 28.1331)
        (12.0000, 28.9365)
        (14.0000, 28.6244)
        (27.0000, 26.8463)
        (22.0000, 25.7556)
        (41.0000, 21.4256)
        (17.0000, 31.3730)
        (7.0000, 36.7890)
        (30.0000, 21.7165)
        (46.0000, 23.5275)
        (36.0000, 30.8305)
        (53.0000, 20.4092)
        (23.0000, 25.9450)
        (91.0000, 22.7429)
        (10.0000, 26.9295)
        (40.0000, 23.2993)
        (8.0000, 29.1895)
        (27.0000, 25.0645)
        (31.0000, 23.8628)
        (11.0000, 28.6295)
        (27.0000, 25.7572)
        (20.0000, 26.3411)
        (64.0000, 24.7591)
        (12.0000, 32.8225)
        (10.0000, 31.4588)
        (9.0000, 29.8479)
        (7.0000, 37.3809)
    };
    \addlegendentry{wire}
    \end{axis}
\end{tikzpicture}


==> experiment_results/sigma_vs_hidden_layers.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 2,
            horizontal sep=1.2cm,
            vertical sep=0.5cm,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
        },
        width=4.5cm,
        height=3.8cm,
        xtick={0,1,2},
        xticklabels={S, M, L},
        grid=major,
        xlabel={Model Size},
        ylabel style={font=\small, yshift=-1mm},
        xlabel style={font=\small},
        tick label style={font=\tiny},
        title style={font=\small, yshift=-2mm},
        tick style={font=\tiny},
        cycle list name=color list,
    ]
    \nextgroupplot[title={\siren{}}, ylabel={$\omega_s$}, ymin=30]
        \addplot [fill=blue, opacity=0.2, draw=none, forget plot] coordinates {(0,72.90432715490094) (1,92.86174527467618) (2,115.43601367040495) (2,96.78620855181728) (1,69.36047694754605) (0,51.5401172895435)} -- cycle;
        \addplot [dashed,blue, mark=*, thick] coordinates {(0,62.22222222222222) (1,81.11111111111111) (2,106.11111111111111)};
        \addplot [fill=orange, opacity=0.2, draw=none, forget plot] coordinates {(0,117.98472902778668) (1,110.62142379208355) (2,102.87872849204302) (2,63.78793817462363) (1,70.934131763472) (0,78.9041598611022)} -- cycle;
        \addplot [dashed,orange, mark=*, thick] coordinates {(0,98.44444444444444) (1,90.77777777777777) (2,83.33333333333333)};
        \addplot [fill=green, opacity=0.2, draw=none, forget plot] coordinates {(0,66.50476633713166) (1,90.65995003196397) (2,111.87720503026682) (2,103.23390608084429) (1,66.89560552359157) (0,50.38412255175723)} -- cycle;
        \addplot [dashed,green, mark=*, thick] coordinates {(0,58.44444444444444) (1,78.77777777777777) (2,107.55555555555556)};
    \nextgroupplot[title={\ffeatures{}}, ylabel={$\sigma$}, ymin=1]
        \addplot [fill=blue, opacity=0.2, draw=none, forget plot] coordinates {(0,7.666791506282588) (1,9.211354584091309) (2,9.323797734610016) (2,7.076202265389982) (1,6.299756527019802) (0,4.066541827050744)} -- cycle;
        \addplot [dashed,blue, mark=*, thick] coordinates {(0,5.866666666666666) (1,7.7555555555555555) (2,8.2)};
        \addplot [fill=orange, opacity=0.2, draw=none, forget plot] coordinates {(0,5.6551670188795535) (1,5.355630335823205) (2,5.149879607865223) (2,3.050120392134776) (1,3.111036330843461) (0,3.3670552033426686)} -- cycle;
        \addplot [dashed,orange, mark=*, thick] coordinates {(0,4.511111111111111) (1,4.233333333333333) (2,4.1)};
        \addplot [fill=green, opacity=0.2, draw=none, forget plot] coordinates {(0,7.448850250590318) (1,8.34189098532392) (2,9.134033542049302) (2,6.510410902395142) (1,6.613664570231637) (0,5.106705304965238)} -- cycle;
        \addplot [dashed,green, mark=*, thick] coordinates {(0,6.277777777777778) (1,7.477777777777778) (2,7.822222222222222)};
    \nextgroupplot[title={\wire{}}, ylabel={$\omega_w$}, ymin=0, ymax=30]
        \addplot [fill=blue, opacity=0.2, draw=none, forget plot] coordinates {(0,5.9714857179558205) (1,5.245981632280586) (2,6.591658094622808) (2,0.6750085720438586) (1,0.15401836771941513) (0,1.1840698375997354)} -- cycle;
        \addplot [dashed,blue, mark=*, thick] coordinates {(0,3.577777777777778) (1,2.7) (2,3.6333333333333333)};
        \addplot [fill=green, opacity=0.2, draw=none, forget plot] coordinates {(0,6.522790952260603) (1,2.9918147731282265) (2,4.516472052532124) (2,0.5946390585789869) (1,0.16374078242732892) (0,2.166097936628285)} -- cycle;
        \addplot [dashed,green, mark=*, thick] coordinates {(0,4.344444444444444) (1,1.5777777777777777) (2,2.5555555555555554)};
    \nextgroupplot[title={\finer{}}, ylabel={$\omega_f$}, legend style={at={(-1.05,0.95)}, anchor=north west, font=\tiny}, legend cell align=left,ymin=10]
        \addplot [fill=blue, opacity=0.2, draw=none, forget plot] coordinates {(0,47.693039873695234) (1,78.9487244616477) (2,104.68492212069363) (2,74.20396676819526) (1,40.38460887168563) (0,21.862515681860323)} -- cycle;
        \addplot [dashed,blue, mark=*, thick] coordinates {(0,34.77777777777778) (1,59.666666666666664) (2,89.44444444444444)};
        \addlegendentry{Oracle}
        \addplot [fill=orange, opacity=0.2, draw=none, forget plot] coordinates {(0,66.99742839985548) (1,58.10373496525263) (2,54.188460927756616) (2,32.9226501833545) (1,36.78515392363626) (0,42.780349377922285)} -- cycle;
        \addplot [dashed,orange, mark=*, thick] coordinates {(0,54.888888888888886) (1,47.44444444444444) (2,43.55555555555556)};
        \addlegendentry{FRESH}
        \addplot [fill=green, opacity=0.2, draw=none, forget plot] coordinates {(0,33.539540908758) (1,59.93458042560782) (2,101.4557581197049) (2,79.87757521362845) (1,34.06541957439218) (0,17.349347980130887)} -- cycle;
        \addplot [dashed,green, mark=*, thick] coordinates {(0,25.444444444444443) (1,47.0) (2,90.66666666666667)};
        \addlegendentry{SEC-conf}
    \end{groupplot}
\end{tikzpicture}

==> experiment_results_mean/predict_sigma_vs_steps.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=3 by 4,
            horizontal sep=0.5cm,
            vertical sep=0.3cm,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
        },
        width=6.5cm,
        height=5.2cm,
        xtick={1500,3000,4500,6000,7500,9000,10500,12000,13500,15000},
        scaled x ticks=false,
        xticklabel style={font=\tiny, rotate=45, anchor=east},
        enlarge x limits=0.02,
        enlarge y limits=0.05,
        grid=major,
        ylabel style={font=\small, yshift=-0.3em},
        xlabel style={font=\small},
        tick label style={font=\tiny},
        title style={font=\small, yshift=-0.5em},
    ]
    \nextgroupplot[title={S}, ylabel={\siren{}}, legend style={at={(0.96,0.04)}, anchor=south east, font=\tiny, row sep=-2pt}, legend cell align=left]
        \addplot [fill=blue, opacity=0.15, draw=none, forget plot] coordinates {(1500,23.5195625189895) (3000,24.20241820317451) (4500,24.663283346575774) (6000,24.98568587907462) (7500,25.242021325695532) (9000,25.4570527844426) (10500,25.612776888269426) (12000,25.76252185797149) (13500,25.887747213460806) (15000,25.96793327880781) (15000,25.947345841178272) (13500,25.824655695429534) (12000,25.68779946669485) (10500,25.556705392320485) (9000,25.353058565157735) (7500,25.15088056820276) (6000,24.85981789267198) (4500,24.47047190640366) (3000,23.967339399658428) (1500,23.025216608625964)} -- cycle;
        \addplot [densely dotted, blue, mark=triangle*, mark size=1.2pt, thick] coordinates {(1500,23.27238956380773) (3000,24.08487880141647) (4500,24.566877626489717) (6000,24.9227518858733) (7500,25.196450946949145) (9000,25.405055674800167) (10500,25.584741140294955) (12000,25.72516066233317) (13500,25.85620145444517) (15000,25.95763955999304)};
        \addlegendentry{Baseline}
        \addplot [fill=gray, opacity=0.15, draw=none, forget plot] coordinates {(1500,24.499347946898325) (3000,25.14677951198609) (4500,25.55662841116531) (6000,25.831564170500396) (7500,26.021759627228132) (9000,26.189745626188987) (10500,26.289438949297754) (12000,26.39467986333144) (13500,26.480431653390085) (15000,26.530983689387465) (15000,26.522235067394224) (13500,26.4406731733605) (12000,26.358344796001965) (10500,26.27558225476764) (9000,26.12205139574749) (7500,25.984600617522847) (6000,25.745111329309704) (4500,25.413136835190674) (3000,24.962232286448703) (1500,24.051803356993453)} -- cycle;
        \addplot [dashed, gray, mark=square*, mark size=1.2pt, thick] coordinates {(1500,24.27557565194589) (3000,25.054505899217396) (4500,25.48488262317799) (6000,25.78833774990505) (7500,26.00318012237549) (9000,26.15589851096824) (10500,26.282510602032698) (12000,26.376512329666703) (13500,26.460552413375293) (15000,26.526609378390845)};
        \addlegendentry{Oracle}
        \addplot [fill=orange, opacity=0.15, draw=none, forget plot] coordinates {(1500,24.813082405704026) (3000,25.293565666521282) (4500,25.60093665792593) (6000,25.798745145076616) (7500,25.94121204138475) (9000,26.069575060920837) (10500,26.152847534958177) (12000,26.226738579278695) (13500,26.295343215578697) (15000,26.34738167933344) (15000,26.316447431836448) (13500,26.26443416434028) (12000,26.201350590824028) (10500,26.138415946464526) (9000,26.026107634256032) (7500,25.93330295517919) (6000,25.754413904628606) (4500,25.503280560543768) (3000,25.164303502925875) (1500,24.466423769019276)} -- cycle;
        \addplot [dashed, orange, mark=diamond*, mark size=1.2pt, thick] coordinates {(1500,24.63975308736165) (3000,25.22893458472358) (4500,25.55210860923485) (6000,25.77657952485261) (7500,25.93725749828197) (9000,26.047841347588435) (10500,26.14563174071135) (12000,26.21404458505136) (13500,26.27988868995949) (15000,26.331914555584945)};
        \addlegendentry{FRESH}
        \addplot [fill=green!60!black, opacity=0.15, draw=none, forget plot] coordinates {(1500,24.401058744162576) (3000,25.074208158521113) (4500,25.49159473997571) (6000,25.770209785817084) (7500,25.973754784262248) (9000,26.143963758831166) (10500,26.250684967324435) (12000,26.359745241979613) (13500,26.45172066379618) (15000,26.51033762480876) (15000,26.494867416582128) (13500,26.41385823488094) (12000,26.325243952537182) (10500,26.23425302547793) (9000,26.074822494921367) (7500,25.92961993712356) (6000,25.6820332561751) (4500,25.342703598737756) (3000,24.872351026930804) (1500,23.941585262072053)} -- cycle;
        \addplot [solid, green!60!black, mark=*, mark size=1.2pt, thick] coordinates {(1500,24.171322003117314) (3000,24.97327959272596) (4500,25.417149169356733) (6000,25.72612152099609) (7500,25.951687360692905) (9000,26.109393126876267) (10500,26.242468996401183) (12000,26.342494597258398) (13500,26.43278944933856) (15000,26.502602520695444)};
        \addlegendentry{Ours}
    \nextgroupplot[title={M}]
        \addplot [fill=blue, opacity=0.15, draw=none, forget plot] coordinates {(1500,25.42641395333491) (3000,26.56326589817582) (4500,27.372891776353377) (6000,27.94080071118886) (7500,28.378239797183006) (9000,28.756398441170983) (10500,28.993993222805308) (12000,29.283998654208418) (13500,29.517033119931344) (15000,29.623117982755158) (15000,29.608891890811645) (13500,29.371843349998674) (12000,29.11575878755952) (10500,28.939209676138553) (9000,28.571564829793456) (7500,28.263656005632754) (6000,27.736260214330162) (4500,27.048647516158738) (3000,26.207559071080553) (1500,24.712037644090767)} -- cycle;
        \addplot [densely dotted, blue, mark=triangle*, mark size=1.2pt, thick] coordinates {(1500,25.06922579871284) (3000,26.385412484628187) (4500,27.210769646256058) (6000,27.83853046275951) (7500,28.32094790140788) (9000,28.66398163548222) (10500,28.96660144947193) (12000,29.19987872088397) (13500,29.44443823496501) (15000,29.6160049367834)};
        \addplot [fill=gray, opacity=0.15, draw=none, forget plot] coordinates {(1500,27.362595693624133) (3000,28.456244886542688) (4500,29.189495791929588) (6000,29.663658951774163) (7500,29.94507711412173) (9000,30.23198499690746) (10500,30.36577305582406) (12000,30.513113181212063) (13500,30.65939208128705) (15000,30.714753419400793) (15000,30.69932943977979) (13500,30.53515290162311) (12000,30.43222863544284) (10500,30.3270976281992) (9000,30.046765401516478) (7500,29.873761245569753) (6000,29.4321636721498) (4500,28.841790687879076) (3000,28.071232250705034) (1500,26.53502246591724)} -- cycle;
        \addplot [dashed, gray, mark=square*, mark size=1.2pt, thick] coordinates {(1500,26.948809079770687) (3000,28.26373856862386) (4500,29.015643239904332) (6000,29.547911311961983) (7500,29.90941917984574) (9000,30.13937519921197) (10500,30.34643534201163) (12000,30.47267090832745) (13500,30.59727249145508) (15000,30.70704142959029)};
        \addplot [fill=orange, opacity=0.15, draw=none, forget plot] coordinates {(1500,27.406240333819433) (3000,28.496100581150685) (4500,29.195653205350094) (6000,29.640092712508636) (7500,29.91000382014428) (9000,30.18769207351164) (10500,30.28230533608816) (12000,30.433563705149194) (13500,30.566753320764786) (15000,30.609336380258593) (15000,30.592127446238802) (13500,30.42592284195494) (12000,30.33812611249132) (10500,30.246448947675578) (9000,29.97049395377075) (7500,29.792384980906558) (6000,29.38416315403538) (4500,28.83292259439587) (3000,28.079729501577994) (1500,26.645461204831648)} -- cycle;
        \addplot [dashed, orange, mark=diamond*, mark size=1.2pt, thick] coordinates {(1500,27.02585076932554) (3000,28.28791504136434) (4500,29.014287899872983) (6000,29.51212793327201) (7500,29.85119440052542) (9000,30.079093013641195) (10500,30.26437714188187) (12000,30.385844908820257) (13500,30.496338081359863) (15000,30.600731913248698)};
        \addplot [fill=green!60!black, opacity=0.15, draw=none, forget plot] coordinates {(1500,27.298973184244637) (3000,28.401261089442034) (4500,29.13608371750705) (6000,29.60850511526381) (7500,29.897294412547904) (9000,30.18633975638004) (10500,30.314802326038453) (12000,30.463509703544457) (13500,30.60934808481211) (15000,30.661632467572783) (15000,30.6351734722782) (13500,30.470002210078125) (12000,30.371888468904725) (10500,30.276333744495588) (9000,30.00060280332139) (7500,29.80865107571074) (6000,29.372791480556863) (4500,28.791717725522282) (3000,28.002207247440385) (1500,26.485573943373097)} -- cycle;
        \addplot [solid, green!60!black, mark=*, mark size=1.2pt, thick] coordinates {(1500,26.892273563808867) (3000,28.20173416844121) (4500,28.963900721514666) (6000,29.490648297910337) (7500,29.85297274412932) (9000,30.093471279850714) (10500,30.29556803526702) (12000,30.41769908622459) (13500,30.539675147445116) (15000,30.648402969925492)};
    \nextgroupplot[title={L}]
        \addplot [fill=blue, opacity=0.15, draw=none, forget plot] coordinates {(1500,26.676031895107055) (3000,28.1154872304815) (4500,29.114642199388133) (6000,29.70830020744299) (7500,30.04312574401251) (9000,30.635204982543655) (10500,30.75513154285406) (12000,31.038253936953232) (13500,31.331116110213653) (15000,31.42966521123956) (15000,31.245098983955394) (13500,31.121507454895042) (12000,30.900875701718647) (10500,30.503126464336788) (9000,30.026759716530428) (7500,29.71427762970575) (6000,29.39835903893107) (4500,28.585808076174285) (3000,27.521627979592466) (1500,25.585807159141904)} -- cycle;
        \addplot [densely dotted, blue, mark=triangle*, mark size=1.2pt, thick] coordinates {(1500,26.13091952712448) (3000,27.818557605036982) (4500,28.85022513778121) (6000,29.55332962318703) (7500,29.87870168685913) (9000,30.33098234953704) (10500,30.629129003595423) (12000,30.96956481933594) (13500,31.226311782554347) (15000,31.337382097597477)};
        \addplot [fill=gray, opacity=0.15, draw=none, forget plot] coordinates {(1500,30.023445304752013) (3000,31.44155155187658) (4500,32.21211124774535) (6000,32.54066377290091) (7500,32.678822594282494) (9000,32.874734593741884) (10500,32.9630387452881) (12000,32.93895157481621) (13500,33.105386670862565) (15000,33.16691673544682) (15000,33.14792353894012) (13500,32.80662462403219) (12000,32.829673557426624) (10500,32.67097587884837) (9000,32.66646910996183) (7500,32.64816999164145) (6000,32.376455387503995) (4500,31.878346103374074) (3000,31.00909139415478) (1500,28.883504791095792)} -- cycle;
        \addplot [dashed, gray, mark=square*, mark size=1.2pt, thick] coordinates {(1500,29.453475047923902) (3000,31.22532147301568) (4500,32.04522867555971) (6000,32.458559580202454) (7500,32.66349629296197) (9000,32.77060185185186) (10500,32.817007312068235) (12000,32.884312566121416) (13500,32.95600564744738) (15000,33.15742013719347)};
        \addplot [fill=orange, opacity=0.15, draw=none, forget plot] coordinates {(1500,29.445744906026786) (3000,30.916073952018284) (4500,31.73621646284158) (6000,32.13150786492648) (7500,32.30606147349193) (9000,32.51934365819068) (10500,32.53464015250989) (12000,32.61520182768865) (13500,32.77851466164275) (15000,32.89550854499503) (15000,32.7253660294543) (13500,32.6252083133464) (12000,32.516441269800325) (10500,32.46729586286644) (9000,32.23973503873134) (7500,32.26832597089825) (6000,31.90082584818115) (4500,31.34551851233746) (3000,30.421495701528077) (1500,28.267757130173845)} -- cycle;
        \addplot [dashed, orange, mark=diamond*, mark size=1.2pt, thick] coordinates {(1500,28.856751018100315) (3000,30.66878482677318) (4500,31.54086748758952) (6000,32.016166856553816) (7500,32.28719372219509) (9000,32.37953934846101) (10500,32.500968007688165) (12000,32.56582154874449) (13500,32.701861487494575) (15000,32.810437287224666)};
        \addplot [fill=green!60!black, opacity=0.15, draw=none, forget plot] coordinates {(1500,30.033849946833616) (3000,31.44960769473128) (4500,32.22919193477023) (6000,32.53410547896515) (7500,32.724190241651485) (9000,32.91824955512137) (10500,32.84611790373157) (12000,32.976131064168484) (13500,33.022828345840146) (15000,33.121108473276564) (15000,32.98413960355087) (13500,32.8107370199865) (12000,32.78377537967465) (10500,32.64915233083558) (9000,32.618288689055426) (7500,32.65007648876302) (6000,32.380273753935974) (4500,31.865337633937273) (3000,31.01782706829408) (1500,28.885753598743822)} -- cycle;
        \addplot [solid, green!60!black, mark=*, mark size=1.2pt, thick] coordinates {(1500,29.45980177278872) (3000,31.23371738151268) (4500,32.04726478435375) (6000,32.45718961645056) (7500,32.68713336520725) (9000,32.7682691220884) (10500,32.74763511728357) (12000,32.87995322192157) (13500,32.91678268291332) (15000,33.05262403841372)};
    \nextgroupplot[ylabel={\ffeatures{}}]
        \addplot [fill=blue, opacity=0.15, draw=none, forget plot] coordinates {(1500,23.51650317295897) (3000,23.840943772833107) (4500,24.07125959240124) (6000,24.197545281345334) (7500,24.371483054727477) (9000,24.498284404751555) (10500,24.571261787247057) (12000,24.628742332506874) (13500,24.67705815601814) (15000,24.721842706159347) (15000,24.625373850531016) (13500,24.51573414304056) (12000,24.458866273337122) (10500,24.405789283637365) (9000,24.31983484918408) (7500,24.186235455370458) (6000,24.045330785639628) (4500,23.88841806850551) (3000,23.699656813104397) (1500,23.073551317872194)} -- cycle;
        \addplot [densely dotted, blue, mark=triangle*, mark size=1.2pt, thick] coordinates {(1500,23.295027245415582) (3000,23.770300292968752) (4500,23.979838830453374) (6000,24.12143803349248) (7500,24.278859255048967) (9000,24.409059626967817) (10500,24.48852553544221) (12000,24.543804302922) (13500,24.59639614952935) (15000,24.67360827834518)};
        \addplot [fill=gray, opacity=0.15, draw=none, forget plot] coordinates {(1500,25.156436221501263) (3000,25.55754904298549) (4500,25.807750361650164) (6000,25.88113457953858) (7500,26.032098422147456) (9000,26.10165899920649) (10500,26.228899667713694) (12000,26.24035400372247) (13500,26.28158884760652) (15000,26.43272141579739) (15000,26.31546760612553) (13500,26.277069045821577) (12000,26.150768644728597) (10500,26.101839869278127) (9000,26.072925763931888) (7500,25.994147415593964) (6000,25.8645782658752) (4500,25.636437042841123) (3000,25.432502085260676) (1500,24.905465775252576)} -- cycle;
        \addplot [dashed, gray, mark=square*, mark size=1.2pt, thick] coordinates {(1500,25.03095099837692) (3000,25.495025564123083) (4500,25.722093702245644) (6000,25.87285642270689) (7500,26.01312291887071) (9000,26.08729238156919) (10500,26.16536976849591) (12000,26.195561324225533) (13500,26.27932894671405) (15000,26.37409451096146)};
        \addplot [fill=orange, opacity=0.15, draw=none, forget plot] coordinates {(1500,25.210771119475318) (3000,25.55497957821923) (4500,25.675769901638887) (6000,25.863569981994264) (7500,25.98135214362572) (9000,26.054257340919605) (10500,26.143426851850965) (12000,26.17154144214913) (13500,26.202592087233764) (15000,26.260074258088142) (15000,26.15603207193573) (13500,26.1465974732679) (12000,26.031749553695956) (10500,26.016530172052203) (9000,25.918657884639202) (7500,25.888576852142513) (6000,25.7774063657524) (4500,25.54569782997823) (3000,25.388320513559567) (1500,24.92995977369508)} -- cycle;
        \addplot [dashed, orange, mark=diamond*, mark size=1.2pt, thick] coordinates {(1500,25.0703654465852) (3000,25.471650045889398) (4500,25.61073386580856) (6000,25.820488173873333) (7500,25.934964497884117) (9000,25.986457612779404) (10500,26.079978511951584) (12000,26.101645497922544) (13500,26.174594780250832) (15000,26.208053165011936)};
        \addplot [fill=green!60!black, opacity=0.15, draw=none, forget plot] coordinates {(1500,25.163896161301196) (3000,25.53253620646364) (4500,25.6958562857037) (6000,25.85747377278306) (7500,25.98264572133982) (9000,26.071264937602987) (10500,26.105547071044235) (12000,26.161700125249677) (13500,26.171906551372537) (15000,26.267214636856792) (15000,26.113249097522726) (13500,26.10854470753408) (12000,26.018836031863852) (10500,25.955894929733404) (9000,25.89298462384812) (7500,25.856855299303625) (6000,25.720776109102623) (4500,25.502642871106918) (3000,25.294934615340836) (1500,24.829642645755378)} -- cycle;
        \addplot [solid, green!60!black, mark=*, mark size=1.2pt, thick] coordinates {(1500,24.996769403528287) (3000,25.413735410902238) (4500,25.59924957840531) (6000,25.78912494094284) (7500,25.919750510321723) (9000,25.982124780725552) (10500,26.03072100038882) (12000,26.090268078556765) (13500,26.140225629453308) (15000,26.19023186718976)};
    \nextgroupplot[]
        \addplot [fill=blue, opacity=0.15, draw=none, forget plot] coordinates {(1500,25.294762433964344) (3000,25.90994705365141) (4500,26.381851706087627) (6000,26.629124130239887) (7500,26.88994671587676) (9000,27.101717967106186) (10500,27.198976872012903) (12000,27.351702349571255) (13500,27.520860016776826) (15000,27.633935192040518) (15000,27.409156984608785) (13500,27.33286605235565) (12000,27.199744282531427) (10500,27.09860787360613) (9000,26.933229322254714) (7500,26.748397377728566) (6000,26.430916958288215) (4500,26.04444625172125) (3000,25.605372064141914) (1500,24.623140872784795)} -- cycle;
        \addplot [densely dotted, blue, mark=triangle*, mark size=1.2pt, thick] coordinates {(1500,24.95895165337457) (3000,25.757659558896663) (4500,26.21314897890444) (6000,26.53002054426405) (7500,26.819172046802663) (9000,27.01747364468045) (10500,27.148792372809517) (12000,27.27572331605134) (13500,27.42686303456624) (15000,27.52154608832465)};
        \addplot [fill=gray, opacity=0.15, draw=none, forget plot] coordinates {(1500,27.618992913527258) (3000,28.369023304518155) (4500,28.7667775564679) (6000,29.082557557160687) (7500,29.35538477602851) (9000,29.469421821958957) (10500,29.68337450845847) (12000,29.79634048370527) (13500,29.90364793703214) (15000,30.114435247458896) (15000,30.015852798918782) (13500,29.782693327480665) (12000,29.686421775318895) (10500,29.56882010100695) (9000,29.415159101050843) (7500,29.276748835014782) (6000,29.046245512342534) (4500,28.589779244091822) (3000,28.208109337309455) (1500,27.505793025442102)} -- cycle;
        \addplot [dashed, gray, mark=square*, mark size=1.2pt, thick] coordinates {(1500,27.56239296948468) (3000,28.288566320913805) (4500,28.67827840027986) (6000,29.06440153475161) (7500,29.316066805521647) (9000,29.4422904615049) (10500,29.62609730473271) (12000,29.74138112951208) (13500,29.843170632256403) (15000,30.06514402318884)};
        \addplot [fill=orange, opacity=0.15, draw=none, forget plot] coordinates {(1500,27.268431570390856) (3000,28.009924928498705) (4500,28.419273444248027) (6000,28.745122894216614) (7500,28.96799436196879) (9000,29.154153136020415) (10500,29.272379917830133) (12000,29.43856198357038) (13500,29.58619556236454) (15000,29.60469643207873) (15000,29.49921438142948) (13500,29.435011992770544) (12000,29.36149130916327) (10500,29.184703748936) (9000,28.981540350511164) (7500,28.82403730058365) (6000,28.539789963969326) (4500,28.15892899410646) (3000,27.652847568042638) (1500,26.88806172252364)} -- cycle;
        \addplot [dashed, orange, mark=diamond*, mark size=1.2pt, thick] coordinates {(1500,27.07824664645725) (3000,27.83138624827067) (4500,28.289101219177244) (6000,28.64245642909297) (7500,28.89601583127622) (9000,29.06784674326579) (10500,29.228541833383066) (12000,29.400026646366825) (13500,29.510603777567542) (15000,29.551955406754104)};
        \addplot [fill=green!60!black, opacity=0.15, draw=none, forget plot] coordinates {(1500,27.61180080886333) (3000,28.34337525829452) (4500,28.780554654571027) (6000,29.031835470503317) (7500,29.29228912476988) (9000,29.433772572489005) (10500,29.572337425428156) (12000,29.715041740674952) (13500,29.854903445331537) (15000,29.935085166956362) (15000,29.678359973740974) (13500,29.77074137979144) (12000,29.64089835049349) (10500,29.558375860795078) (9000,29.316050044088136) (7500,29.235892445777722) (6000,28.94255087186322) (4500,28.43123908955151) (3000,28.141535876213396) (1500,27.407174978829268)} -- cycle;
        \addplot [solid, green!60!black, mark=*, mark size=1.2pt, thick] coordinates {(1500,27.5094878938463) (3000,28.24245556725396) (4500,28.60589687206127) (6000,28.987193171183268) (7500,29.2640907852738) (9000,29.37491130828857) (10500,29.565356643111617) (12000,29.67797004558422) (13500,29.812822412561488) (15000,29.80672257034867)};
    \nextgroupplot[]
        \addplot [fill=blue, opacity=0.15, draw=none, forget plot] coordinates {(1500,25.955027753235026) (3000,26.643142538255173) (4500,27.238400858693126) (6000,27.58088473391307) (7500,27.83777413824294) (9000,28.166246140604375) (10500,28.30423643756937) (12000,28.488902482124907) (13500,28.641019092827577) (15000,28.75456509329361) (15000,28.70050178541371) (13500,28.532244937346398) (12000,28.35108426250853) (10500,28.19415537083449) (9000,27.953807364310894) (7500,27.72536348134076) (6000,27.372348886059445) (4500,26.88251162254423) (3000,26.372042146780817) (1500,25.376781043400353)} -- cycle;
        \addplot [densely dotted, blue, mark=triangle*, mark size=1.2pt, thick] coordinates {(1500,25.66590439831769) (3000,26.507592342517995) (4500,27.060456240618677) (6000,27.476616809986258) (7500,27.78156880979185) (9000,28.060026752457635) (10500,28.24919590420193) (12000,28.419993372316718) (13500,28.586632015086987) (15000,28.72753343935366)};
        \addplot [fill=gray, opacity=0.15, draw=none, forget plot] coordinates {(1500,28.612711361196077) (3000,29.39431536855907) (4500,29.742401799217916) (6000,30.095779015035355) (7500,30.321754462099033) (9000,30.50863068188443) (10500,30.70059071430406) (12000,30.76237110830768) (13500,30.93276560096669) (15000,31.16029139402086) (15000,31.07209171235212) (13500,30.859021214535332) (12000,30.659134261655783) (10500,30.491344040809327) (9000,30.352288196741508) (7500,30.244577726259973) (6000,29.977824212368084) (4500,29.676871238162725) (3000,29.24601725608828) (1500,28.51460856813877)} -- cycle;
        \addplot [dashed, gray, mark=square*, mark size=1.2pt, thick] coordinates {(1500,28.563659964667423) (3000,29.320166312323675) (4500,29.70963651869032) (6000,30.03680161370172) (7500,30.283166094179503) (9000,30.43045943931297) (10500,30.595967377556693) (12000,30.71075268498173) (13500,30.89589340775101) (15000,31.11619155318649)};
        \addplot [fill=orange, opacity=0.15, draw=none, forget plot] coordinates {(1500,27.781865487414347) (3000,28.446071449025887) (4500,28.881609484845367) (6000,29.20569078719893) (7500,29.458028375509535) (9000,29.68470487002833) (10500,29.888152321085382) (12000,30.000235732632238) (13500,30.16805861723522) (15000,30.288186632963928) (15000,30.24482635057015) (13500,30.115419759365256) (12000,29.94010827959288) (10500,29.77303420800352) (9000,29.5731903523883) (7500,29.37087629209752) (6000,29.060712029573533) (4500,28.691894659328714) (3000,28.230766599273267) (1500,27.388686702730514)} -- cycle;
        \addplot [dashed, orange, mark=diamond*, mark size=1.2pt, thick] coordinates {(1500,27.58527609507243) (3000,28.338419024149577) (4500,28.78675207208704) (6000,29.13320140838623) (7500,29.414452333803528) (9000,29.628947611208314) (10500,29.83059326454445) (12000,29.97017200611256) (13500,30.14173918830024) (15000,30.26650649176704)};
        \addplot [fill=green!60!black, opacity=0.15, draw=none, forget plot] coordinates {(1500,28.5139953437228) (3000,29.280011972451806) (4500,29.559278860798322) (6000,29.9760424688752) (7500,30.224726537228317) (9000,30.34075241765116) (10500,30.51626741875603) (12000,30.64926217559782) (13500,30.839291489207707) (15000,30.872394047222635) (15000,30.715415367111135) (13500,30.63641246372288) (12000,30.515395798645343) (10500,30.39396696189538) (9000,30.233151520924856) (7500,29.99685395401426) (6000,29.78115493238348) (4500,29.47354817743681) (3000,29.16101335883347) (1500,28.399819737838246)} -- cycle;
        \addplot [solid, green!60!black, mark=*, mark size=1.2pt, thick] coordinates {(1500,28.456907540780524) (3000,29.220512665642637) (4500,29.516413519117567) (6000,29.87859870062934) (7500,30.11079024562129) (9000,30.28695196928801) (10500,30.455117190325705) (12000,30.58232898712158) (13500,30.737851976465294) (15000,30.793904707166885)};
    \nextgroupplot[ylabel={\finer{}}]
        \addplot [fill=blue, opacity=0.15, draw=none, forget plot] coordinates {(1500,26.12019190456928) (3000,26.59929713312727) (4500,26.818403946126097) (6000,26.928273679110315) (7500,26.98151255957993) (9000,27.03730913065322) (10500,27.053030404263048) (12000,27.081576158647476) (13500,27.11243318524593) (15000,27.121583633727994) (15000,27.084672964285424) (13500,27.045999980127693) (12000,27.033434166466453) (10500,27.017549068031514) (9000,26.957151731117975) (7500,26.939455602108982) (6000,26.8448264179808) (4500,26.693415116283482) (3000,26.427939960762888) (1500,25.633604044165704)} -- cycle;
        \addplot [densely dotted, blue, mark=triangle*, mark size=1.2pt, thick] coordinates {(1500,25.87689797436749) (3000,26.51361854694508) (4500,26.75590953120479) (6000,26.88655004854556) (7500,26.960484080844456) (9000,26.997230430885597) (10500,27.03528973614728) (12000,27.057505162556964) (13500,27.07921658268681) (15000,27.10312829900671)};
        \addplot [fill=gray, opacity=0.15, draw=none, forget plot] coordinates {(1500,26.07339985124989) (3000,26.59948633032365) (4500,26.83175267149125) (6000,26.951468862110513) (7500,27.009025634811017) (9000,27.07388970874412) (10500,27.089601867093712) (12000,27.124913241475912) (13500,27.15521271051834) (15000,27.17018453264133) (15000,27.142979987622354) (13500,27.10704122737952) (12000,27.088485698998984) (10500,27.072857471059137) (9000,27.00716555802473) (7500,26.988680714879735) (6000,26.88763397478095) (4500,26.736126362480462) (3000,26.48275087094317) (1500,25.722942376827184)} -- cycle;
        \addplot [dashed, gray, mark=square*, mark size=1.2pt, thick] coordinates {(1500,25.898171114038536) (3000,26.54111860063341) (4500,26.783939516985857) (6000,26.91955141844573) (7500,26.998853174845376) (9000,27.040527633384425) (10500,27.081229669076425) (12000,27.106699470237448) (13500,27.13112696894893) (15000,27.15658226013184)};
        \addplot [fill=orange, opacity=0.15, draw=none, forget plot] coordinates {(1500,26.17422199989443) (3000,26.556050264629267) (4500,26.731305803714918) (6000,26.825370869394146) (7500,26.875524865418956) (9000,26.91430797357012) (10500,26.93507534254767) (12000,26.957943078836227) (13500,26.981809263431746) (15000,26.996978681611083) (15000,26.966111522698455) (13500,26.941233613200385) (12000,26.92512080971358) (10500,26.907936216832752) (9000,26.86596884064338) (7500,26.84756132921989) (6000,26.774006939353317) (4500,26.656950721395404) (3000,26.44455625810745) (1500,25.79517064943825)} -- cycle;
        \addplot [dashed, orange, mark=diamond*, mark size=1.2pt, thick] coordinates {(1500,25.98469632466634) (3000,26.50030326136836) (4500,26.69412826255516) (6000,26.79968890437373) (7500,26.861543097319423) (9000,26.89013840710675) (10500,26.92150577969021) (12000,26.941531944274903) (13500,26.961521438316066) (15000,26.98154510215477)};
        \addplot [fill=green!60!black, opacity=0.15, draw=none, forget plot] coordinates {(1500,25.70331347272373) (3000,26.402915074561477) (4500,26.670436052033146) (6000,26.821032859832542) (7500,26.91331517263276) (9000,26.957173616544626) (10500,27.009551240503015) (12000,27.029817479674193) (13500,27.0581912161728) (15000,27.089858480949818) (15000,27.03966645643263) (13500,27.0054621504812) (12000,26.98030535640347) (10500,26.957756040991136) (9000,26.899260774618394) (7500,26.86615248777667) (6000,26.76275881644151) (4500,26.600318345323814) (3000,26.32229295359607) (1500,25.53482529126915)} -- cycle;
        \addplot [solid, green!60!black, mark=*, mark size=1.2pt, thick] coordinates {(1500,25.61906938199644) (3000,26.362604014078773) (4500,26.63537719867848) (6000,26.791895838137027) (7500,26.889733830204715) (9000,26.92821719558151) (10500,26.983653640747075) (12000,27.00506141803883) (13500,27.031826683327) (15000,27.064762468691224)};
    \nextgroupplot[]
        \addplot [fill=blue, opacity=0.15, draw=none, forget plot] coordinates {(1500,29.637135840795406) (3000,30.284549421339847) (4500,30.62709626613572) (6000,30.817221936118358) (7500,30.901880205759802) (9000,30.98884010532341) (10500,31.016970907905403) (12000,31.068832491817332) (13500,31.145316755954205) (15000,31.15204856447239) (15000,31.13696756576307) (13500,31.033871018703998) (12000,31.042904724143142) (10500,30.993526065202957) (9000,30.881991829287596) (7500,30.86523364232596) (6000,30.707802562715194) (4500,30.469794176323962) (3000,30.13643449363593) (1500,28.936970036551056)} -- cycle;
        \addplot [densely dotted, blue, mark=triangle*, mark size=1.2pt, thick] coordinates {(1500,29.28705293867323) (3000,30.21049195748789) (4500,30.54844522122984) (6000,30.762512249416776) (7500,30.88355692404288) (9000,30.935415967305502) (10500,31.00524848655418) (12000,31.055868607980237) (13500,31.0895938873291) (15000,31.14450806511773)};
        \addplot [fill=gray, opacity=0.15, draw=none, forget plot] coordinates {(1500,29.907110914788422) (3000,30.527300222302355) (4500,30.843508466305394) (6000,31.004569122014217) (7500,31.067842950688444) (9000,31.1573559793921) (10500,31.178341511167677) (12000,31.226596692661108) (13500,31.276713708649428) (15000,31.306479498777126) (15000,31.27208526517506) (13500,31.178278515019553) (12000,31.175268567145213) (10500,31.1503796553724) (9000,31.04112215419803) (7500,31.05247593539734) (6000,30.89652915758557) (4500,30.680090579059545) (3000,30.385231411427934) (1500,29.267027232071204)} -- cycle;
        \addplot [dashed, gray, mark=square*, mark size=1.2pt, thick] coordinates {(1500,29.587069073429813) (3000,30.456265816865145) (4500,30.76179952268247) (6000,30.950549139799893) (7500,31.060159443042892) (9000,31.099239066795064) (10500,31.16436058327004) (12000,31.20093262990316) (13500,31.22749611183449) (15000,31.289282381976093)};
        \addplot [fill=orange, opacity=0.15, draw=none, forget plot] coordinates {(1500,29.83280041305279) (3000,30.453403203899832) (4500,30.765267883491635) (6000,30.925313416669425) (7500,31.000272135728352) (9000,31.069864390782804) (10500,31.102939270589246) (12000,31.129558729132413) (13500,31.19330952290726) (15000,31.214686673622687) (15000,31.200124750350113) (13500,31.117084651174057) (12000,31.113165668314963) (10500,31.081071270408295) (9000,30.97563671067571) (7500,30.968228368941965) (6000,30.82463589024247) (4500,30.60923640366295) (3000,30.30259951894631) (1500,29.163465026581175)} -- cycle;
        \addplot [dashed, orange, mark=diamond*, mark size=1.2pt, thick] coordinates {(1500,29.498132719816983) (3000,30.37800136142307) (4500,30.687252143577293) (6000,30.874974653455947) (7500,30.98425025233516) (9000,31.022750550729256) (10500,31.09200527049877) (12000,31.121362198723688) (13500,31.15519708704066) (15000,31.2074057119864)};
        \addplot [fill=green!60!black, opacity=0.15, draw=none, forget plot] coordinates {(1500,29.80869531871503) (3000,30.428124563065452) (4500,30.746333371244624) (6000,30.91467555015476) (7500,30.982912554346125) (9000,31.061291463068596) (10500,31.07035590292766) (12000,31.117835641215606) (13500,31.178432341785644) (15000,31.19015410418765) (15000,31.181555578135665) (13500,31.083987959298526) (12000,31.09575745322161) (10500,31.05442637675803) (9000,30.951577644213113) (7500,30.938285902029573) (6000,30.799784681484958) (4500,30.590439519199535) (3000,30.27421046964487) (1500,29.14372660432189)} -- cycle;
        \addplot [solid, green!60!black, mark=*, mark size=1.2pt, thick] coordinates {(1500,29.47621096151846) (3000,30.35116751635516) (4500,30.66838644522208) (6000,30.85723011581986) (7500,30.96059922818785) (9000,31.006434553640855) (10500,31.062391139842845) (12000,31.106796547218607) (13500,31.131210150542085) (15000,31.185854841161657)};
    \nextgroupplot[]
        \addplot [fill=blue, opacity=0.15, draw=none, forget plot] coordinates {(1500,31.83196623372722) (3000,32.304564017020404) (4500,32.584006300898174) (6000,32.66581767659936) (7500,32.743349740704204) (9000,32.79764517262452) (10500,32.77231907600382) (12000,32.76774543506237) (13500,32.92435934988756) (15000,32.92345281163) (15000,32.90711940207194) (13500,32.69092142313399) (12000,32.65301474085451) (10500,32.73864816450635) (9000,32.58107221319022) (7500,32.454174879539266) (6000,32.4558165566317) (4500,32.19875938166994) (3000,32.161543110549836) (1500,31.10878274393392)} -- cycle;
        \addplot [densely dotted, blue, mark=triangle*, mark size=1.2pt, thick] coordinates {(1500,31.47037448883057) (3000,32.23305356378512) (4500,32.391382841284056) (6000,32.56081711661553) (7500,32.598762310121735) (9000,32.68935869290737) (10500,32.755483620255085) (12000,32.71038008795844) (13500,32.807640386510776) (15000,32.91528610685097)};
        \addplot [fill=gray, opacity=0.15, draw=none, forget plot] coordinates {(1500,32.6539665892509) (3000,33.24357464785959) (4500,33.13390191109521) (6000,33.229850269984986) (7500,33.23394665278138) (9000,33.34899661195952) (10500,33.357743902810924) (12000,33.505316726416304) (13500,33.5778326155434) (15000,33.69991116367517) (15000,33.58894173990285) (13500,33.378790843318896) (12000,33.41762118952699) (10500,33.33081559403334) (9000,33.138598176203274) (7500,33.060203791531954) (6000,32.8686710685838) (4500,32.93457930816116) (3000,33.11799534307556) (1500,32.44378442065488)} -- cycle;
        \addplot [dashed, gray, mark=square*, mark size=1.2pt, thick] coordinates {(1500,32.54887550495289) (3000,33.180784995467576) (4500,33.034240609628185) (6000,33.04926066928439) (7500,33.147075222156666) (9000,33.2437973940814) (10500,33.34427974842213) (12000,33.46146895797165) (13500,33.47831172943115) (15000,33.64442645178901)};
        \addplot [fill=orange, opacity=0.15, draw=none, forget plot] coordinates {(1500,32.380465328353836) (3000,32.730192539518825) (4500,32.964505673105506) (6000,33.0166147713798) (7500,33.05578425009048) (9000,33.135195558671086) (10500,33.18201261144781) (12000,33.1483724439052) (13500,33.301949318300956) (15000,33.2967453573625) (15000,33.25748016867013) (13500,33.07469877220288) (12000,33.09797090032403) (10500,32.96979446716096) (9000,32.924833930351625) (7500,32.82026603496632) (6000,32.88091406773153) (4500,32.65650813779402) (3000,32.65923060478636) (1500,31.70517318415159)} -- cycle;
        \addplot [dashed, orange, mark=diamond*, mark size=1.2pt, thick] coordinates {(1500,32.04281925625271) (3000,32.69471157215259) (4500,32.81050690544976) (6000,32.948764419555665) (7500,32.9380251425284) (9000,33.030014744511355) (10500,33.075903539304385) (12000,33.123171672114616) (13500,33.18832404525192) (15000,33.27711276301631)};
        \addplot [fill=green!60!black, opacity=0.15, draw=none, forget plot] coordinates {(1500,32.76947265990262) (3000,33.2634138439129) (4500,33.08149174948105) (6000,33.14347350393084) (7500,33.14616559009038) (9000,33.265890952124685) (10500,33.289450939714634) (12000,33.38646609512873) (13500,33.437770131716086) (15000,33.50529270739432) (15000,33.4049420405983) (13500,33.30029411852353) (12000,33.14721334427467) (10500,33.2288892911565) (9000,33.02520873750023) (7500,32.983995342097295) (6000,33.0901639172886) (4500,33.06388900534299) (3000,33.04869609622743) (1500,32.42810996644016)} -- cycle;
        \addplot [solid, green!60!black, mark=*, mark size=1.2pt, thick] coordinates {(1500,32.59879131317139) (3000,33.156054970070166) (4500,33.07269037741202) (6000,33.11681871060972) (7500,33.06508046609384) (9000,33.14554984481246) (10500,33.259170115435566) (12000,33.2668397197017) (13500,33.36903212511981) (15000,33.45511737399631)};
    \nextgroupplot[ylabel={\wire{}}, xlabel={Steps}]
        \addplot [fill=blue, opacity=0.15, draw=none, forget plot] coordinates {(1500,23.403085873921714) (3000,23.719827867296) (4500,23.955833365546333) (6000,24.04660334353976) (7500,24.115996927897132) (9000,24.205625693427194) (10500,24.197156851026744) (12000,24.279307439168292) (13500,24.323229742262104) (15000,24.32535744476318) (15000,24.275325894673667) (13500,24.21394533030192) (12000,24.16221593263414) (10500,24.163823585510254) (9000,24.075599913703073) (7500,24.048700496673586) (6000,23.929346018049454) (4500,23.752789715237085) (3000,23.54354794481066) (1500,22.820105344984267)} -- cycle;
        \addplot [densely dotted, blue, mark=triangle*, mark size=1.2pt, thick] coordinates {(1500,23.11159560945299) (3000,23.63168790605333) (4500,23.85431154039171) (6000,23.987974680794608) (7500,24.08234871228536) (9000,24.140612803565134) (10500,24.1804902182685) (12000,24.220761685901216) (13500,24.268587536282013) (15000,24.300341669718424)};
        \addplot [fill=gray, opacity=0.15, draw=none, forget plot] coordinates {(1500,23.907552086905888) (3000,24.831324571512663) (4500,25.277488296821875) (6000,25.548612236265814) (7500,25.7114017012633) (9000,25.80184879579683) (10500,25.881305600264405) (12000,25.918134001994233) (13500,25.969766806508485) (15000,26.0162305439255) (15000,25.99989593627448) (13500,25.958111647122568) (12000,25.897670372573927) (10500,25.858454036878868) (9000,25.771855446056882) (7500,25.679493508408456) (6000,25.505509194327306) (4500,25.226196968203997) (3000,24.759737097321807) (1500,23.82568653670222)} -- cycle;
        \addplot [dashed, gray, mark=square*, mark size=1.2pt, thick] coordinates {(1500,23.866619311804055) (3000,24.795530834417235) (4500,25.251842632512936) (6000,25.52706071529656) (7500,25.695447604835877) (9000,25.786852120926856) (10500,25.869879818571636) (12000,25.90790218728408) (13500,25.963939226815526) (15000,26.00806324009999)};
        \addplot [fill=green!60!black, opacity=0.15, draw=none, forget plot] coordinates {(1500,24.1806644477452) (3000,25.14040863071806) (4500,25.597633416805706) (6000,25.865105476139043) (7500,26.02794425334384) (9000,26.12226987558565) (10500,26.20451796555074) (12000,26.24248188745514) (13500,26.300019189667502) (15000,26.341718736267286) (15000,25.870242189663966) (13500,25.826915610657117) (12000,25.773303749529827) (10500,25.731291580859644) (9000,25.655374422693555) (7500,25.56987182831616) (6000,25.404574978389377) (4500,25.140263269324393) (3000,24.703718359440263) (1500,23.8123443407854)} -- cycle;
        \addplot [solid, green!60!black, mark=*, mark size=1.2pt, thick] coordinates {(1500,23.9965043942653) (3000,24.92206349507916) (4500,25.36894834306505) (6000,25.63484022726421) (7500,25.79890804083) (9000,25.888822149139603) (10500,25.96790477320519) (12000,26.007892818492483) (13500,26.06346740016231) (15000,26.105980462965626)};
    \nextgroupplot[xlabel={Steps}]
        \addplot [fill=blue, opacity=0.15, draw=none, forget plot] coordinates {(1500,24.999041384379073) (3000,25.7147546251085) (4500,26.317025126987037) (6000,26.619548354254828) (7500,26.832509891933867) (9000,27.056692321777344) (10500,27.08272255028619) (12000,27.12973153940836) (13500,27.36794476742215) (15000,27.394189242045083) (15000,27.253164290534126) (13500,27.1178120642768) (12000,26.933094723171656) (10500,26.9632247789171) (9000,26.735912103441027) (7500,26.592473577711317) (6000,26.28286791737874) (4500,25.800270371331106) (3000,25.242388798183864) (1500,23.855473860846626)} -- cycle;
        \addplot [densely dotted, blue, mark=triangle*, mark size=1.2pt, thick] coordinates {(1500,24.42725762261285) (3000,25.478571711646183) (4500,26.05864774915907) (6000,26.451208135816785) (7500,26.712491734822592) (9000,26.896302212609186) (10500,27.022973664601643) (12000,27.03141313129001) (13500,27.242878415849475) (15000,27.323676766289605)};
        \addplot [fill=gray, opacity=0.15, draw=none, forget plot] coordinates {(1500,26.589785097652424) (3000,27.58932305070841) (4500,28.06754801520715) (6000,28.4342384783416) (7500,28.676886434267693) (9000,28.76717983502333) (10500,28.889607359637868) (12000,28.94846958915046) (13500,29.082358890503745) (15000,29.173589688570004) (15000,29.02674466129666) (13500,28.89597175924786) (12000,28.803046624250538) (10500,28.769755930397498) (9000,28.633525162453576) (7500,28.550734002981905) (6000,28.294368223197832) (4500,27.937287751607627) (3000,27.447584296254675) (1500,26.44514441740271)} -- cycle;
        \addplot [dashed, gray, mark=square*, mark size=1.2pt, thick] coordinates {(1500,26.517464757527566) (3000,27.51845367348154) (4500,28.00241788340739) (6000,28.364303350769717) (7500,28.6138102186248) (9000,28.700352498738454) (10500,28.829681645017683) (12000,28.8757581067005) (13500,28.989165324875803) (15000,29.100167174933333)};
        \addplot [fill=green!60!black, opacity=0.15, draw=none, forget plot] coordinates {(1500,26.479187732418605) (3000,27.498152111297976) (4500,27.996171677250338) (6000,28.345756253242907) (7500,28.603090043019748) (9000,28.733779132420835) (10500,28.855765312528373) (12000,28.925499368705587) (13500,29.047936564875705) (15000,29.11589225918302) (15000,29.0613211977126) (13500,28.954214938510617) (12000,28.854782899112166) (10500,28.812671741010757) (9000,28.65930362051337) (7500,28.57807333509531) (6000,28.315641214476276) (4500,27.938015625515682) (3000,27.435751264963407) (1500,26.422574375147956)} -- cycle;
        \addplot [solid, green!60!black, mark=*, mark size=1.2pt, thick] coordinates {(1500,26.45088105378328) (3000,27.466951688130692) (4500,27.96709365138301) (6000,28.33069873385959) (7500,28.59058168905753) (9000,28.696541376467103) (10500,28.834218526769565) (12000,28.890141133908877) (13500,29.00107575169316) (15000,29.08860672844781)};
    \nextgroupplot[xlabel={Steps}]
        \addplot [fill=blue, opacity=0.15, draw=none, forget plot] coordinates {(1500,24.324141675313314) (3000,25.311109126196964) (4500,26.06569512515598) (6000,26.946623280419246) (7500,27.500975390964086) (9000,27.884136940002442) (10500,27.846239674886064) (12000,28.2416064860026) (13500,28.600235091315376) (15000,28.36431364695231) (15000,28.190393986172147) (13500,27.624308289421926) (12000,27.536974720001222) (10500,27.507375948164196) (9000,27.196611172993975) (7500,27.087843858506943) (6000,26.858050391303173) (4500,26.054792321099175) (3000,24.409671755048965) (1500,22.54102071846856)} -- cycle;
        \addplot [densely dotted, blue, mark=triangle*, mark size=1.2pt, thick] coordinates {(1500,23.432581196890936) (3000,24.860390440622965) (4500,26.060243723127577) (6000,26.90233683586121) (7500,27.294409624735515) (9000,27.54037405649821) (10500,27.67680781152513) (12000,27.88929060300191) (13500,28.11227169036865) (15000,28.27735381656223)};
        \addplot [fill=gray, opacity=0.15, draw=none, forget plot] coordinates {(1500,28.370845225490218) (3000,29.277880460843413) (4500,29.625624220549) (6000,30.069363231088236) (7500,30.43261988285746) (9000,30.509513380933274) (10500,30.77671747376244) (12000,30.838587212123592) (13500,31.054033135041227) (15000,31.269265285676116) (15000,30.326141568035045) (13500,30.083282620379027) (12000,29.960979434734902) (10500,29.763550159746316) (9000,29.5891830045563) (7500,29.495986148701668) (6000,29.203866864174646) (4500,28.79932565150324) (3000,28.384652467411456) (1500,27.403705860582352)} -- cycle;
        \addplot [dashed, gray, mark=square*, mark size=1.2pt, thick] coordinates {(1500,27.887275543036285) (3000,28.831266464127435) (4500,29.21247493602612) (6000,29.63661504763144) (7500,29.964303015779564) (9000,30.049348192744787) (10500,30.270133816754377) (12000,30.399783323429247) (13500,30.568657877710127) (15000,30.79770342685558)};
        \addplot [fill=green!60!black, opacity=0.15, draw=none, forget plot] coordinates {(1500,28.133781545785293) (3000,29.0815280345467) (4500,29.5000002585189) (6000,29.785079652760174) (7500,30.19474426554835) (9000,30.370171700799748) (10500,30.56096001678544) (12000,30.62436383703322) (13500,30.80400116798963) (15000,31.00315492254788) (15000,30.706918520264445) (13500,30.727170362274773) (12000,30.544813762273254) (10500,30.456514376705957) (9000,30.176572186642378) (7500,30.03049090347382) (6000,29.780864736300515) (4500,29.315309025832587) (3000,28.904760657786383) (1500,27.984598795921162)} -- cycle;
        \addplot [solid, green!60!black, mark=*, mark size=1.2pt, thick] coordinates {(1500,28.059190170853228) (3000,28.99314434616654) (4500,29.407654642175743) (6000,29.782972194530345) (7500,30.112617584511085) (9000,30.273371943721063) (10500,30.5087371967457) (12000,30.584588799653236) (13500,30.7655857651322) (15000,30.85503672140616)};
    \end{groupplot}
\end{tikzpicture}

==> experiment_results_mean/psnr_vs_freq_statistic.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.5\columnwidth,
        height=6cm,
        xlabel={Energy Centroid},
        ylabel={PSNR},
        grid=major,
        xmin=0,
        legend pos=north east,
    ]
    \addplot [only marks, color=red, mark=x] coordinates {
        (23.0000, 29.7334)
        (55.0000, 26.8537)
        (10.0000, 38.0726)
        (31.0000, 27.2975)
        (53.0000, 28.2107)
        (17.0000, 35.4024)
        (7.0000, 40.6394)
        (18.0000, 29.5173)
        (10.0000, 39.8867)
        (30.0000, 23.7957)
        (12.0000, 35.9577)
        (16.0000, 34.8316)
        (47.0000, 24.5247)
        (29.0000, 29.3496)
        (46.0000, 26.7747)
        (27.0000, 30.1155)
        (40.0000, 28.1567)
        (37.0000, 29.9907)
        (23.0000, 30.0700)
        (16.0000, 38.2774)
        (27.0000, 30.8514)
        (34.0000, 29.8096)
        (9.0000, 39.4771)
        (36.0000, 40.5994)
        (35.0000, 30.0199)
        (11.0000, 38.6042)
        (18.0000, 32.7828)
        (22.0000, 28.8748)
        (12.0000, 34.2142)
        (9.0000, 40.1296)
        (28.0000, 27.1857)
        (14.0000, 33.0460)
        (6.0000, 37.6020)
        (23.0000, 29.8277)
        (12.0000, 30.7537)
        (64.0000, 29.1682)
        (20.0000, 30.8747)
        (56.0000, 33.0387)
        (37.0000, 27.3349)
        (8.0000, 32.2417)
        (46.0000, 28.7214)
        (10.0000, 29.0910)
        (21.0000, 29.3241)
        (55.0000, 22.4618)
        (26.0000, 32.7157)
        (7.0000, 44.4156)
        (98.0000, 21.5069)
        (9.0000, 32.9551)
        (10.0000, 35.4788)
        (46.0000, 25.6693)
        (6.0000, 40.0007)
        (39.0000, 26.4882)
        (14.0000, 36.3158)
        (11.0000, 30.4257)
        (12.0000, 30.6978)
        (7.0000, 42.3639)
        (17.0000, 29.3140)
        (10.0000, 36.6079)
        (39.0000, 26.8659)
        (27.0000, 25.9296)
        (7.0000, 38.9417)
        (12.0000, 39.1829)
        (17.0000, 33.6731)
        (20.0000, 28.1466)
        (64.0000, 27.3242)
        (29.0000, 29.4664)
        (41.0000, 24.9690)
        (6.0000, 35.6834)
        (24.0000, 35.8616)
        (91.0000, 26.3525)
        (17.0000, 34.0700)
        (47.0000, 32.8192)
        (56.0000, 26.0145)
        (17.0000, 34.0700)
        (53.0000, 24.4589)
        (17.0000, 31.0740)
        (39.0000, 28.8029)
        (72.0000, 26.5839)
        (17.0000, 34.3297)
        (7.0000, 40.4823)
        (12.0000, 35.1165)
        (11.0000, 32.4730)
        (31.0000, 26.7240)
        (5.0000, 39.8026)
        (50.0000, 23.8955)
        (54.0000, 25.9327)
        (77.0000, 22.2737)
        (32.0000, 32.2626)
        (22.0000, 34.1754)
        (9.0000, 34.5410)
        (26.0000, 31.8571)
        (11.0000, 31.7728)
        (18.0000, 28.7657)
        (32.0000, 28.5587)
        (12.0000, 39.0439)
        (27.0000, 28.8299)
        (9.0000, 35.9103)
        (25.0000, 31.9925)
        (27.0000, 34.7007)
        (28.0000, 31.3418)
    };
    \addlegendentry{finer}
    \addplot [only marks, color=blue, mark=x] coordinates {
        (39.0000, 23.7613)
        (7.0000, 37.4955)
        (14.0000, 32.3534)
        (41.0000, 20.8825)
        (46.0000, 22.2326)
        (21.0000, 24.9647)
        (18.0000, 27.0807)
        (17.0000, 24.6782)
        (27.0000, 26.0578)
        (53.0000, 20.2484)
        (17.0000, 31.7952)
        (10.0000, 30.8715)
        (27.0000, 26.2515)
        (27.0000, 30.3982)
        (10.0000, 27.9127)
        (8.0000, 29.7849)
        (20.0000, 25.1431)
        (11.0000, 28.4835)
        (10.0000, 32.3910)
        (50.0000, 20.2940)
        (37.0000, 25.2801)
        (11.0000, 33.7867)
        (26.0000, 26.3707)
        (29.0000, 25.4118)
        (6.0000, 34.4036)
        (17.0000, 29.8804)
        (6.0000, 31.7078)
        (47.0000, 21.4119)
        (9.0000, 35.5455)
        (39.0000, 23.3688)
        (7.0000, 38.0470)
        (40.0000, 21.5881)
        (9.0000, 29.5496)
        (12.0000, 33.5173)
        (77.0000, 19.3980)
        (56.0000, 22.7312)
        (53.0000, 24.3574)
        (98.0000, 18.0651)
        (30.0000, 21.2281)
        (9.0000, 30.0936)
        (55.0000, 21.9421)
        (11.0000, 27.5647)
        (55.0000, 18.4015)
        (5.0000, 37.5438)
        (10.0000, 36.0508)
        (39.0000, 21.9326)
        (46.0000, 23.9464)
        (22.0000, 28.7129)
        (23.0000, 24.5357)
        (7.0000, 39.6508)
        (17.0000, 31.7952)
        (7.0000, 34.1980)
        (35.0000, 25.8418)
        (31.0000, 23.8355)
        (72.0000, 23.2969)
        (12.0000, 32.7948)
        (27.0000, 22.8738)
        (32.0000, 23.9717)
        (28.0000, 26.3327)
        (64.0000, 23.6147)
        (37.0000, 23.4202)
        (36.0000, 38.0776)
        (22.0000, 24.9812)
        (27.0000, 24.7737)
        (23.0000, 25.2571)
        (12.0000, 27.8015)
        (12.0000, 27.6647)
        (32.0000, 25.3939)
        (18.0000, 25.9170)
        (23.0000, 26.6501)
        (12.0000, 31.8479)
        (7.0000, 36.2677)
        (17.0000, 27.5274)
        (16.0000, 30.3983)
        (16.0000, 31.6616)
        (18.0000, 24.8534)
        (6.0000, 36.3359)
        (24.0000, 32.0874)
        (12.0000, 30.4931)
        (34.0000, 25.2410)
        (12.0000, 27.5892)
        (64.0000, 22.9776)
        (26.0000, 27.1403)
        (20.0000, 26.3078)
        (56.0000, 27.8496)
        (54.0000, 21.4780)
        (91.0000, 22.2951)
        (47.0000, 29.6730)
        (10.0000, 31.9503)
        (11.0000, 26.8487)
        (17.0000, 27.0827)
        (9.0000, 35.9541)
        (31.0000, 23.4660)
        (17.0000, 30.4222)
        (29.0000, 24.7012)
        (28.0000, 24.0287)
        (25.0000, 28.0097)
        (9.0000, 31.7033)
        (14.0000, 28.7742)
        (46.0000, 22.4630)
    };
    \addlegendentry{relu}
    \addplot [only marks, color=green, mark=x] coordinates {
        (46.0000, 23.9553)
        (23.0000, 27.6758)
        (27.0000, 28.3471)
        (27.0000, 24.9307)
        (8.0000, 31.0717)
        (56.0000, 30.8367)
        (14.0000, 31.1651)
        (46.0000, 26.8055)
        (50.0000, 22.5739)
        (7.0000, 38.2652)
        (11.0000, 28.9491)
        (29.0000, 27.4618)
        (20.0000, 26.6520)
        (10.0000, 34.9328)
        (17.0000, 32.9655)
        (28.0000, 29.1994)
        (53.0000, 22.8298)
        (17.0000, 28.0727)
        (26.0000, 30.3893)
        (32.0000, 26.5031)
        (56.0000, 24.6978)
        (6.0000, 37.7393)
        (9.0000, 31.1311)
        (17.0000, 28.8265)
        (9.0000, 32.5999)
        (23.0000, 27.7374)
        (72.0000, 25.2540)
        (7.0000, 40.8724)
        (12.0000, 29.1993)
        (5.0000, 37.8473)
        (30.0000, 22.6863)
        (36.0000, 37.4907)
        (9.0000, 37.2827)
        (35.0000, 28.3363)
        (26.0000, 30.5756)
        (39.0000, 25.4196)
        (25.0000, 30.2476)
        (12.0000, 33.6235)
        (27.0000, 28.5631)
        (31.0000, 25.3643)
        (22.0000, 31.6385)
        (7.0000, 38.5092)
        (11.0000, 35.0736)
        (10.0000, 37.5697)
        (11.0000, 29.8251)
        (37.0000, 25.6275)
        (55.0000, 24.9715)
        (9.0000, 33.7514)
        (34.0000, 27.6701)
        (12.0000, 36.6088)
        (54.0000, 24.2870)
        (17.0000, 31.7896)
        (29.0000, 27.4784)
        (39.0000, 24.4935)
        (6.0000, 35.9938)
        (98.0000, 20.1236)
        (47.0000, 23.2661)
        (18.0000, 30.7292)
        (55.0000, 21.0547)
        (20.0000, 28.9860)
        (27.0000, 32.3516)
        (24.0000, 33.7147)
        (12.0000, 29.5408)
        (11.0000, 30.7220)
        (21.0000, 27.4613)
        (10.0000, 32.9784)
        (53.0000, 26.5146)
        (17.0000, 32.9655)
        (64.0000, 25.7672)
        (9.0000, 37.4281)
        (27.0000, 26.8955)
        (17.0000, 33.0182)
        (77.0000, 21.0426)
        (28.0000, 25.8410)
        (31.0000, 25.4419)
        (10.0000, 28.3486)
        (16.0000, 35.8902)
        (46.0000, 25.3473)
        (47.0000, 31.0897)
        (22.0000, 27.6078)
        (10.0000, 34.5571)
        (40.0000, 25.8272)
        (16.0000, 32.9896)
        (7.0000, 36.5647)
        (41.0000, 23.3219)
        (12.0000, 33.8967)
        (18.0000, 27.3364)
        (6.0000, 33.8169)
        (17.0000, 31.9345)
        (12.0000, 36.5034)
        (37.0000, 27.6676)
        (64.0000, 27.1546)
        (23.0000, 28.5778)
        (7.0000, 40.3317)
        (14.0000, 34.5419)
        (91.0000, 24.5567)
        (39.0000, 26.8500)
        (32.0000, 30.8437)
        (12.0000, 31.7211)
        (18.0000, 27.9788)
    };
    \addlegendentry{siren}
    \addplot [only marks, color=orange, mark=x] coordinates {
        (12.0000, 33.1016)
        (17.0000, 31.3730)
        (17.0000, 26.6772)
        (12.0000, 28.1917)
        (34.0000, 25.9662)
        (27.0000, 31.3841)
        (39.0000, 23.6396)
        (24.0000, 32.5668)
        (28.0000, 25.7886)
        (10.0000, 32.4677)
        (7.0000, 34.4119)
        (37.0000, 23.5913)
        (9.0000, 34.3602)
        (64.0000, 23.3289)
        (55.0000, 22.1852)
        (10.0000, 35.8322)
        (10.0000, 30.9399)
        (35.0000, 26.8211)
        (17.0000, 28.7128)
        (26.0000, 26.3237)
        (22.0000, 29.3810)
        (55.0000, 18.9619)
        (11.0000, 28.0486)
        (37.0000, 23.4324)
        (11.0000, 27.7193)
        (72.0000, 23.7719)
        (32.0000, 27.4673)
        (6.0000, 32.9188)
        (32.0000, 24.0075)
        (17.0000, 28.2651)
        (7.0000, 36.8408)
        (56.0000, 28.3530)
        (50.0000, 20.8115)
        (6.0000, 36.5305)
        (54.0000, 21.9402)
        (46.0000, 25.1300)
        (9.0000, 32.3132)
        (12.0000, 30.6958)
        (28.0000, 24.1590)
        (23.0000, 24.9892)
        (25.0000, 28.9444)
        (46.0000, 22.1856)
        (98.0000, 18.0727)
        (39.0000, 25.1040)
        (23.0000, 25.5967)
        (9.0000, 33.0468)
        (5.0000, 35.8969)
        (17.0000, 24.9777)
        (21.0000, 25.6226)
        (6.0000, 33.5846)
        (18.0000, 26.6386)
        (31.0000, 22.4434)
        (11.0000, 30.4908)
        (17.0000, 30.3410)
        (27.0000, 23.4082)
        (12.0000, 28.1207)
        (77.0000, 19.8379)
        (12.0000, 30.8955)
        (16.0000, 31.4268)
        (18.0000, 25.5516)
        (39.0000, 22.5607)
        (14.0000, 32.6126)
        (47.0000, 28.5099)
        (56.0000, 23.4310)
        (29.0000, 23.9255)
        (7.0000, 36.3261)
        (18.0000, 26.7168)
        (53.0000, 24.6360)
        (9.0000, 31.0577)
        (16.0000, 32.0382)
        (29.0000, 25.1023)
        (47.0000, 21.1409)
        (20.0000, 25.4228)
        (26.0000, 28.1331)
        (12.0000, 28.9365)
        (14.0000, 28.6244)
        (27.0000, 26.8463)
        (22.0000, 25.7556)
        (41.0000, 21.4256)
        (17.0000, 31.3730)
        (7.0000, 36.7890)
        (30.0000, 21.7165)
        (46.0000, 23.5275)
        (36.0000, 30.8305)
        (53.0000, 20.4092)
        (23.0000, 25.9450)
        (91.0000, 22.7429)
        (10.0000, 26.9295)
        (40.0000, 23.2993)
        (8.0000, 29.1895)
        (27.0000, 25.0645)
        (31.0000, 23.8628)
        (11.0000, 28.6295)
        (27.0000, 25.7572)
        (20.0000, 26.3411)
        (64.0000, 24.7591)
        (12.0000, 32.8225)
        (10.0000, 31.4588)
        (9.0000, 29.8479)
        (7.0000, 37.3809)
    };
    \addlegendentry{wire}
    \end{axis}
\end{tikzpicture}


==> experiment_results_mean_no_square/psnr_vs_freq_statistic.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.5\columnwidth,
        height=6cm,
        xlabel={Energy Centroid},
        ylabel={PSNR},
        grid=major,
        legend pos=north east,
    ]
    \addplot [only marks, color=red, mark=x] coordinates {
        (369.0000, 29.7334)
        (311.0000, 26.8537)
        (270.0000, 38.0726)
        (333.0000, 27.2975)
        (339.0000, 28.2107)
        (287.0000, 35.4024)
        (354.0000, 40.6394)
        (391.0000, 29.5173)
        (331.0000, 39.8867)
        (423.0000, 23.7957)
        (301.0000, 35.9577)
        (334.0000, 34.8316)
        (345.0000, 24.5247)
        (362.0000, 29.3496)
        (365.0000, 26.7747)
        (375.0000, 30.1155)
        (288.0000, 28.1567)
        (319.0000, 29.9907)
        (330.0000, 30.0700)
        (235.0000, 38.2774)
        (308.0000, 30.8514)
        (372.0000, 29.8096)
        (297.0000, 39.4771)
        (378.0000, 40.5994)
        (345.0000, 30.0199)
        (268.0000, 38.6042)
        (260.0000, 32.7828)
        (374.0000, 28.8748)
        (295.0000, 34.2142)
        (258.0000, 40.1296)
        (366.0000, 27.1857)
        (311.0000, 33.0460)
        (354.0000, 37.6020)
        (331.0000, 29.8277)
        (372.0000, 30.7537)
        (327.0000, 29.1682)
        (340.0000, 30.8747)
        (332.0000, 33.0387)
        (320.0000, 27.3349)
        (364.0000, 32.2417)
        (334.0000, 28.7214)
        (412.0000, 29.0910)
        (326.0000, 29.3241)
        (406.0000, 22.4618)
        (280.0000, 32.7157)
        (245.0000, 44.4156)
        (385.0000, 21.5069)
        (358.0000, 32.9551)
        (306.0000, 35.4788)
        (372.0000, 25.6693)
        (369.0000, 40.0007)
        (317.0000, 26.4882)
        (349.0000, 36.3158)
        (375.0000, 30.4257)
        (388.0000, 30.6978)
        (267.0000, 42.3639)
        (449.0000, 29.3140)
        (341.0000, 36.6079)
        (392.0000, 26.8659)
        (383.0000, 25.9296)
        (282.0000, 38.9417)
        (237.0000, 39.1829)
        (299.0000, 33.6731)
        (388.0000, 28.1466)
        (348.0000, 27.3242)
        (321.0000, 29.4664)
        (328.0000, 24.9690)
        (364.0000, 35.6834)
        (401.0000, 35.8616)
        (409.0000, 26.3525)
        (359.0000, 34.0700)
        (409.0000, 32.8192)
        (402.0000, 26.0145)
        (359.0000, 34.0700)
        (329.0000, 24.4589)
        (232.0000, 31.0740)
        (300.0000, 28.8029)
        (392.0000, 26.5839)
        (336.0000, 34.3297)
        (336.0000, 40.4823)
        (409.0000, 35.1165)
        (320.0000, 32.4730)
        (411.0000, 26.7240)
        (380.0000, 39.8026)
        (349.0000, 23.8955)
        (322.0000, 25.9327)
        (402.0000, 22.2737)
        (298.0000, 32.2626)
        (337.0000, 34.1754)
        (345.0000, 34.5410)
        (311.0000, 31.8571)
        (326.0000, 31.7728)
        (339.0000, 28.7657)
        (364.0000, 28.5587)
        (279.0000, 39.0439)
        (328.0000, 28.8299)
        (334.0000, 35.9103)
        (410.0000, 31.9925)
        (413.0000, 34.7007)
        (338.0000, 31.3418)
    };
    \addlegendentry{finer}
    \addplot [only marks, color=blue, mark=x] coordinates {
        (300.0000, 23.7613)
        (336.0000, 37.4955)
        (349.0000, 32.3534)
        (328.0000, 20.8825)
        (372.0000, 22.2326)
        (326.0000, 24.9647)
        (260.0000, 27.0807)
        (232.0000, 24.6782)
        (308.0000, 26.0578)
        (329.0000, 20.2484)
        (359.0000, 31.7952)
        (306.0000, 30.8715)
        (375.0000, 26.2515)
        (413.0000, 30.3982)
        (412.0000, 27.9127)
        (364.0000, 29.7849)
        (388.0000, 25.1431)
        (320.0000, 28.4835)
        (270.0000, 32.3910)
        (349.0000, 20.2940)
        (319.0000, 25.2801)
        (268.0000, 33.7867)
        (280.0000, 26.3707)
        (362.0000, 25.4118)
        (354.0000, 34.4036)
        (336.0000, 29.8804)
        (364.0000, 31.7078)
        (345.0000, 21.4119)
        (297.0000, 35.5455)
        (392.0000, 23.3688)
        (245.0000, 38.0470)
        (288.0000, 21.5881)
        (358.0000, 29.5496)
        (279.0000, 33.5173)
        (402.0000, 19.3980)
        (402.0000, 22.7312)
        (339.0000, 24.3574)
        (385.0000, 18.0651)
        (423.0000, 21.2281)
        (345.0000, 30.0936)
        (311.0000, 21.9421)
        (326.0000, 27.5647)
        (406.0000, 18.4015)
        (380.0000, 37.5438)
        (331.0000, 36.0508)
        (317.0000, 21.9326)
        (334.0000, 23.9464)
        (337.0000, 28.7129)
        (331.0000, 24.5357)
        (267.0000, 39.6508)
        (359.0000, 31.7952)
        (282.0000, 34.1980)
        (345.0000, 25.8418)
        (411.0000, 23.8355)
        (392.0000, 23.2969)
        (237.0000, 32.7948)
        (383.0000, 22.8738)
        (364.0000, 23.9717)
        (338.0000, 26.3327)
        (327.0000, 23.6147)
        (320.0000, 23.4202)
        (378.0000, 38.0776)
        (374.0000, 24.9812)
        (328.0000, 24.7737)
        (369.0000, 25.2571)
        (388.0000, 27.8015)
        (372.0000, 27.6647)
        (298.0000, 25.3939)
        (391.0000, 25.9170)
        (330.0000, 26.6501)
        (409.0000, 31.8479)
        (354.0000, 36.2677)
        (299.0000, 27.5274)
        (334.0000, 30.3983)
        (235.0000, 31.6616)
        (339.0000, 24.8534)
        (369.0000, 36.3359)
        (401.0000, 32.0874)
        (301.0000, 30.4931)
        (372.0000, 25.2410)
        (295.0000, 27.5892)
        (348.0000, 22.9776)
        (311.0000, 27.1403)
        (340.0000, 26.3078)
        (332.0000, 27.8496)
        (322.0000, 21.4780)
        (409.0000, 22.2951)
        (409.0000, 29.6730)
        (341.0000, 31.9503)
        (375.0000, 26.8487)
        (449.0000, 27.0827)
        (258.0000, 35.9541)
        (333.0000, 23.4660)
        (287.0000, 30.4222)
        (321.0000, 24.7012)
        (366.0000, 24.0287)
        (410.0000, 28.0097)
        (334.0000, 31.7033)
        (311.0000, 28.7742)
        (365.0000, 22.4630)
    };
    \addlegendentry{relu}
    \addplot [only marks, color=green, mark=x] coordinates {
        (372.0000, 23.9553)
        (331.0000, 27.6758)
        (308.0000, 28.3471)
        (383.0000, 24.9307)
        (364.0000, 31.0717)
        (332.0000, 30.8367)
        (311.0000, 31.1651)
        (334.0000, 26.8055)
        (349.0000, 22.5739)
        (354.0000, 38.2652)
        (375.0000, 28.9491)
        (321.0000, 27.4618)
        (388.0000, 26.6520)
        (270.0000, 34.9328)
        (359.0000, 32.9655)
        (338.0000, 29.1994)
        (329.0000, 22.8298)
        (449.0000, 28.0727)
        (311.0000, 30.3893)
        (364.0000, 26.5031)
        (402.0000, 24.6978)
        (369.0000, 37.7393)
        (358.0000, 31.1311)
        (232.0000, 28.8265)
        (345.0000, 32.5999)
        (369.0000, 27.7374)
        (392.0000, 25.2540)
        (245.0000, 40.8724)
        (388.0000, 29.1993)
        (380.0000, 37.8473)
        (423.0000, 22.6863)
        (378.0000, 37.4907)
        (297.0000, 37.2827)
        (345.0000, 28.3363)
        (280.0000, 30.5756)
        (392.0000, 25.4196)
        (410.0000, 30.2476)
        (409.0000, 33.6235)
        (375.0000, 28.5631)
        (411.0000, 25.3643)
        (337.0000, 31.6385)
        (336.0000, 38.5092)
        (268.0000, 35.0736)
        (331.0000, 37.5697)
        (326.0000, 29.8251)
        (320.0000, 25.6275)
        (311.0000, 24.9715)
        (334.0000, 33.7514)
        (372.0000, 27.6701)
        (279.0000, 36.6088)
        (322.0000, 24.2870)
        (299.0000, 31.7896)
        (362.0000, 27.4784)
        (317.0000, 24.4935)
        (354.0000, 35.9938)
        (385.0000, 20.1236)
        (345.0000, 23.2661)
        (260.0000, 30.7292)
        (406.0000, 21.0547)
        (340.0000, 28.9860)
        (413.0000, 32.3516)
        (401.0000, 33.7147)
        (372.0000, 29.5408)
        (320.0000, 30.7220)
        (326.0000, 27.4613)
        (306.0000, 32.9784)
        (339.0000, 26.5146)
        (359.0000, 32.9655)
        (348.0000, 25.7672)
        (258.0000, 37.4281)
        (328.0000, 26.8955)
        (287.0000, 33.0182)
        (402.0000, 21.0426)
        (366.0000, 25.8410)
        (333.0000, 25.4419)
        (412.0000, 28.3486)
        (235.0000, 35.8902)
        (365.0000, 25.3473)
        (409.0000, 31.0897)
        (374.0000, 27.6078)
        (341.0000, 34.5571)
        (288.0000, 25.8272)
        (334.0000, 32.9896)
        (282.0000, 36.5647)
        (328.0000, 23.3219)
        (301.0000, 33.8967)
        (339.0000, 27.3364)
        (364.0000, 33.8169)
        (336.0000, 31.9345)
        (237.0000, 36.5034)
        (319.0000, 27.6676)
        (327.0000, 27.1546)
        (330.0000, 28.5778)
        (267.0000, 40.3317)
        (349.0000, 34.5419)
        (409.0000, 24.5567)
        (300.0000, 26.8500)
        (298.0000, 30.8437)
        (295.0000, 31.7211)
        (391.0000, 27.9788)
    };
    \addlegendentry{siren}
    \addplot [only marks, color=orange, mark=x] coordinates {
        (409.0000, 33.1016)
        (359.0000, 31.3730)
        (449.0000, 26.6772)
        (388.0000, 28.1917)
        (372.0000, 25.9662)
        (413.0000, 31.3841)
        (392.0000, 23.6396)
        (401.0000, 32.5668)
        (338.0000, 25.7886)
        (270.0000, 32.4677)
        (282.0000, 34.4119)
        (320.0000, 23.5913)
        (297.0000, 34.3602)
        (348.0000, 23.3289)
        (311.0000, 22.1852)
        (331.0000, 35.8322)
        (306.0000, 30.9399)
        (345.0000, 26.8211)
        (299.0000, 28.7128)
        (280.0000, 26.3237)
        (337.0000, 29.3810)
        (406.0000, 18.9619)
        (326.0000, 28.0486)
        (319.0000, 23.4324)
        (375.0000, 27.7193)
        (392.0000, 23.7719)
        (298.0000, 27.4673)
        (364.0000, 32.9188)
        (364.0000, 24.0075)
        (336.0000, 28.2651)
        (267.0000, 36.8408)
        (332.0000, 28.3530)
        (349.0000, 20.8115)
        (369.0000, 36.5305)
        (322.0000, 21.9402)
        (334.0000, 25.1300)
        (334.0000, 32.3132)
        (237.0000, 30.6958)
        (366.0000, 24.1590)
        (331.0000, 24.9892)
        (410.0000, 28.9444)
        (372.0000, 22.1856)
        (385.0000, 18.0727)
        (300.0000, 25.1040)
        (330.0000, 25.5967)
        (258.0000, 33.0468)
        (380.0000, 35.8969)
        (232.0000, 24.9777)
        (326.0000, 25.6226)
        (354.0000, 33.5846)
        (260.0000, 26.6386)
        (333.0000, 22.4434)
        (268.0000, 30.4908)
        (287.0000, 30.3410)
        (383.0000, 23.4082)
        (372.0000, 28.1207)
        (402.0000, 19.8379)
        (301.0000, 30.8955)
        (334.0000, 31.4268)
        (339.0000, 25.5516)
        (317.0000, 22.5607)
        (349.0000, 32.6126)
        (409.0000, 28.5099)
        (402.0000, 23.4310)
        (321.0000, 23.9255)
        (354.0000, 36.3261)
        (391.0000, 26.7168)
        (339.0000, 24.6360)
        (345.0000, 31.0577)
        (235.0000, 32.0382)
        (362.0000, 25.1023)
        (345.0000, 21.1409)
        (388.0000, 25.4228)
        (311.0000, 28.1331)
        (295.0000, 28.9365)
        (311.0000, 28.6244)
        (375.0000, 26.8463)
        (374.0000, 25.7556)
        (328.0000, 21.4256)
        (359.0000, 31.3730)
        (245.0000, 36.7890)
        (423.0000, 21.7165)
        (365.0000, 23.5275)
        (378.0000, 30.8305)
        (329.0000, 20.4092)
        (369.0000, 25.9450)
        (409.0000, 22.7429)
        (412.0000, 26.9295)
        (288.0000, 23.2993)
        (364.0000, 29.1895)
        (328.0000, 25.0645)
        (411.0000, 23.8628)
        (320.0000, 28.6295)
        (308.0000, 25.7572)
        (340.0000, 26.3411)
        (327.0000, 24.7591)
        (279.0000, 32.8225)
        (341.0000, 31.4588)
        (358.0000, 29.8479)
        (336.0000, 37.3809)
    };
    \addlegendentry{wire}
    \end{axis}
\end{tikzpicture}


==> experiment_results_mean_no_zero/psnr_vs_freq_statistic.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.5\columnwidth,
        height=6cm,
        xlabel={Energy Centroid},
        ylabel={PSNR},
        grid=major,
        legend pos=north east,
    ]
    \addplot [only marks, color=red, mark=x] coordinates {
        (10.0000, 29.7334)
        (20.0000, 26.8537)
        (3.0000, 38.0726)
        (8.0000, 27.2975)
        (10.0000, 28.2107)
        (4.0000, 35.4024)
        (1.0000, 40.6394)
        (3.0000, 29.5173)
        (2.0000, 39.8867)
        (13.0000, 23.7957)
        (2.0000, 35.9577)
        (1.0000, 34.8316)
        (12.0000, 24.5247)
        (5.0000, 29.3496)
        (27.0000, 26.7747)
        (7.0000, 30.1155)
        (14.0000, 28.1567)
        (4.0000, 29.9907)
        (4.0000, 30.0700)
        (8.0000, 38.2774)
        (5.0000, 30.8514)
        (18.0000, 29.8096)
        (2.0000, 39.4771)
        (2.0000, 40.5994)
        (15.0000, 30.0199)
        (7.0000, 38.6042)
        (4.0000, 32.7828)
        (4.0000, 28.8748)
        (2.0000, 34.2142)
        (3.0000, 40.1296)
        (6.0000, 27.1857)
        (5.0000, 33.0460)
        (1.0000, 37.6020)
        (4.0000, 29.8277)
        (3.0000, 30.7537)
        (4.0000, 29.1682)
        (3.0000, 30.8747)
        (4.0000, 33.0387)
        (11.0000, 27.3349)
        (1.0000, 32.2417)
        (10.0000, 28.7214)
        (2.0000, 29.0910)
        (4.0000, 29.3241)
        (21.0000, 22.4618)
        (4.0000, 32.7157)
        (2.0000, 44.4156)
        (22.0000, 21.5069)
        (2.0000, 32.9551)
        (1.0000, 35.4788)
        (10.0000, 25.6693)
        (1.0000, 40.0007)
        (12.0000, 26.4882)
        (1.0000, 36.3158)
        (3.0000, 30.4257)
        (4.0000, 30.6978)
        (2.0000, 42.3639)
        (6.0000, 29.3140)
        (3.0000, 36.6079)
        (12.0000, 26.8659)
        (4.0000, 25.9296)
        (2.0000, 38.9417)
        (4.0000, 39.1829)
        (6.0000, 33.6731)
        (5.0000, 28.1466)
        (11.0000, 27.3242)
        (7.0000, 29.4664)
        (21.0000, 24.9690)
        (1.0000, 35.6834)
        (17.0000, 35.8616)
        (58.0000, 26.3525)
        (4.0000, 34.0700)
        (2.0000, 32.8192)
        (15.0000, 26.0145)
        (4.0000, 34.0700)
        (14.0000, 24.4589)
        (5.0000, 31.0740)
        (22.0000, 28.8029)
        (14.0000, 26.5839)
        (2.0000, 34.3297)
        (3.0000, 40.4823)
        (3.0000, 35.1165)
        (3.0000, 32.4730)
        (4.0000, 26.7240)
        (1.0000, 39.8026)
        (12.0000, 23.8955)
        (15.0000, 25.9327)
        (16.0000, 22.2737)
        (3.0000, 32.2626)
        (6.0000, 34.1754)
        (2.0000, 34.5410)
        (13.0000, 31.8571)
        (4.0000, 31.7728)
        (3.0000, 28.7657)
        (11.0000, 28.5587)
        (2.0000, 39.0439)
        (5.0000, 28.8299)
        (3.0000, 35.9103)
        (5.0000, 31.9925)
        (1.0000, 34.7007)
        (10.0000, 31.3418)
    };
    \addlegendentry{finer}
    \addplot [only marks, color=blue, mark=x] coordinates {
        (22.0000, 23.7613)
        (3.0000, 37.4955)
        (1.0000, 32.3534)
        (21.0000, 20.8825)
        (10.0000, 22.2326)
        (4.0000, 24.9647)
        (4.0000, 27.0807)
        (5.0000, 24.6782)
        (5.0000, 26.0578)
        (14.0000, 20.2484)
        (4.0000, 31.7952)
        (1.0000, 30.8715)
        (7.0000, 26.2515)
        (1.0000, 30.3982)
        (2.0000, 27.9127)
        (1.0000, 29.7849)
        (5.0000, 25.1431)
        (3.0000, 28.4835)
        (3.0000, 32.3910)
        (12.0000, 20.2940)
        (4.0000, 25.2801)
        (7.0000, 33.7867)
        (4.0000, 26.3707)
        (5.0000, 25.4118)
        (1.0000, 34.4036)
        (2.0000, 29.8804)
        (1.0000, 31.7078)
        (12.0000, 21.4119)
        (2.0000, 35.5455)
        (12.0000, 23.3688)
        (2.0000, 38.0470)
        (14.0000, 21.5881)
        (2.0000, 29.5496)
        (2.0000, 33.5173)
        (16.0000, 19.3980)
        (15.0000, 22.7312)
        (10.0000, 24.3574)
        (22.0000, 18.0651)
        (13.0000, 21.2281)
        (2.0000, 30.0936)
        (20.0000, 21.9421)
        (4.0000, 27.5647)
        (21.0000, 18.4015)
        (1.0000, 37.5438)
        (2.0000, 36.0508)
        (12.0000, 21.9326)
        (10.0000, 23.9464)
        (6.0000, 28.7129)
        (4.0000, 24.5357)
        (2.0000, 39.6508)
        (4.0000, 31.7952)
        (2.0000, 34.1980)
        (15.0000, 25.8418)
        (4.0000, 23.8355)
        (14.0000, 23.2969)
        (4.0000, 32.7948)
        (4.0000, 22.8738)
        (11.0000, 23.9717)
        (10.0000, 26.3327)
        (4.0000, 23.6147)
        (11.0000, 23.4202)
        (2.0000, 38.0776)
        (4.0000, 24.9812)
        (5.0000, 24.7737)
        (10.0000, 25.2571)
        (4.0000, 27.8015)
        (3.0000, 27.6647)
        (3.0000, 25.3939)
        (3.0000, 25.9170)
        (4.0000, 26.6501)
        (3.0000, 31.8479)
        (1.0000, 36.2677)
        (6.0000, 27.5274)
        (1.0000, 30.3983)
        (8.0000, 31.6616)
        (3.0000, 24.8534)
        (1.0000, 36.3359)
        (17.0000, 32.0874)
        (2.0000, 30.4931)
        (18.0000, 25.2410)
        (2.0000, 27.5892)
        (11.0000, 22.9776)
        (13.0000, 27.1403)
        (3.0000, 26.3078)
        (4.0000, 27.8496)
        (15.0000, 21.4780)
        (58.0000, 22.2951)
        (2.0000, 29.6730)
        (3.0000, 31.9503)
        (3.0000, 26.8487)
        (6.0000, 27.0827)
        (3.0000, 35.9541)
        (8.0000, 23.4660)
        (4.0000, 30.4222)
        (7.0000, 24.7012)
        (6.0000, 24.0287)
        (5.0000, 28.0097)
        (3.0000, 31.7033)
        (5.0000, 28.7742)
        (27.0000, 22.4630)
    };
    \addlegendentry{relu}
    \addplot [only marks, color=green, mark=x] coordinates {
        (10.0000, 23.9553)
        (4.0000, 27.6758)
        (5.0000, 28.3471)
        (4.0000, 24.9307)
        (1.0000, 31.0717)
        (4.0000, 30.8367)
        (5.0000, 31.1651)
        (10.0000, 26.8055)
        (12.0000, 22.5739)
        (1.0000, 38.2652)
        (3.0000, 28.9491)
        (7.0000, 27.4618)
        (5.0000, 26.6520)
        (3.0000, 34.9328)
        (4.0000, 32.9655)
        (10.0000, 29.1994)
        (14.0000, 22.8298)
        (6.0000, 28.0727)
        (13.0000, 30.3893)
        (11.0000, 26.5031)
        (15.0000, 24.6978)
        (1.0000, 37.7393)
        (2.0000, 31.1311)
        (5.0000, 28.8265)
        (2.0000, 32.5999)
        (10.0000, 27.7374)
        (14.0000, 25.2540)
        (2.0000, 40.8724)
        (4.0000, 29.1993)
        (1.0000, 37.8473)
        (13.0000, 22.6863)
        (2.0000, 37.4907)
        (2.0000, 37.2827)
        (15.0000, 28.3363)
        (4.0000, 30.5756)
        (12.0000, 25.4196)
        (5.0000, 30.2476)
        (3.0000, 33.6235)
        (7.0000, 28.5631)
        (4.0000, 25.3643)
        (6.0000, 31.6385)
        (3.0000, 38.5092)
        (7.0000, 35.0736)
        (2.0000, 37.5697)
        (4.0000, 29.8251)
        (11.0000, 25.6275)
        (20.0000, 24.9715)
        (3.0000, 33.7514)
        (18.0000, 27.6701)
        (2.0000, 36.6088)
        (15.0000, 24.2870)
        (6.0000, 31.7896)
        (5.0000, 27.4784)
        (12.0000, 24.4935)
        (1.0000, 35.9938)
        (22.0000, 20.1236)
        (12.0000, 23.2661)
        (4.0000, 30.7292)
        (21.0000, 21.0547)
        (3.0000, 28.9860)
        (1.0000, 32.3516)
        (17.0000, 33.7147)
        (3.0000, 29.5408)
        (3.0000, 30.7220)
        (4.0000, 27.4613)
        (1.0000, 32.9784)
        (10.0000, 26.5146)
        (4.0000, 32.9655)
        (11.0000, 25.7672)
        (3.0000, 37.4281)
        (5.0000, 26.8955)
        (4.0000, 33.0182)
        (16.0000, 21.0426)
        (6.0000, 25.8410)
        (8.0000, 25.4419)
        (2.0000, 28.3486)
        (8.0000, 35.8902)
        (27.0000, 25.3473)
        (2.0000, 31.0897)
        (4.0000, 27.6078)
        (3.0000, 34.5571)
        (14.0000, 25.8272)
        (1.0000, 32.9896)
        (2.0000, 36.5647)
        (21.0000, 23.3219)
        (2.0000, 33.8967)
        (3.0000, 27.3364)
        (1.0000, 33.8169)
        (2.0000, 31.9345)
        (4.0000, 36.5034)
        (4.0000, 27.6676)
        (4.0000, 27.1546)
        (4.0000, 28.5778)
        (2.0000, 40.3317)
        (1.0000, 34.5419)
        (58.0000, 24.5567)
        (22.0000, 26.8500)
        (3.0000, 30.8437)
        (2.0000, 31.7211)
        (3.0000, 27.9788)
    };
    \addlegendentry{siren}
    \addplot [only marks, color=orange, mark=x] coordinates {
        (3.0000, 33.1016)
        (4.0000, 31.3730)
        (6.0000, 26.6772)
        (4.0000, 28.1917)
        (18.0000, 25.9662)
        (1.0000, 31.3841)
        (12.0000, 23.6396)
        (17.0000, 32.5668)
        (10.0000, 25.7886)
        (3.0000, 32.4677)
        (2.0000, 34.4119)
        (11.0000, 23.5913)
        (2.0000, 34.3602)
        (11.0000, 23.3289)
        (20.0000, 22.1852)
        (2.0000, 35.8322)
        (1.0000, 30.9399)
        (15.0000, 26.8211)
        (6.0000, 28.7128)
        (4.0000, 26.3237)
        (6.0000, 29.3810)
        (21.0000, 18.9619)
        (4.0000, 28.0486)
        (4.0000, 23.4324)
        (3.0000, 27.7193)
        (14.0000, 23.7719)
        (3.0000, 27.4673)
        (1.0000, 32.9188)
        (11.0000, 24.0075)
        (2.0000, 28.2651)
        (2.0000, 36.8408)
        (4.0000, 28.3530)
        (12.0000, 20.8115)
        (1.0000, 36.5305)
        (15.0000, 21.9402)
        (10.0000, 25.1300)
        (3.0000, 32.3132)
        (4.0000, 30.6958)
        (6.0000, 24.1590)
        (4.0000, 24.9892)
        (5.0000, 28.9444)
        (10.0000, 22.1856)
        (22.0000, 18.0727)
        (22.0000, 25.1040)
        (4.0000, 25.5967)
        (3.0000, 33.0468)
        (1.0000, 35.8969)
        (5.0000, 24.9777)
        (4.0000, 25.6226)
        (1.0000, 33.5846)
        (4.0000, 26.6386)
        (8.0000, 22.4434)
        (7.0000, 30.4908)
        (4.0000, 30.3410)
        (4.0000, 23.4082)
        (3.0000, 28.1207)
        (16.0000, 19.8379)
        (2.0000, 30.8955)
        (1.0000, 31.4268)
        (3.0000, 25.5516)
        (12.0000, 22.5607)
        (1.0000, 32.6126)
        (2.0000, 28.5099)
        (15.0000, 23.4310)
        (7.0000, 23.9255)
        (1.0000, 36.3261)
        (3.0000, 26.7168)
        (10.0000, 24.6360)
        (2.0000, 31.0577)
        (8.0000, 32.0382)
        (5.0000, 25.1023)
        (12.0000, 21.1409)
        (5.0000, 25.4228)
        (13.0000, 28.1331)
        (2.0000, 28.9365)
        (5.0000, 28.6244)
        (7.0000, 26.8463)
        (4.0000, 25.7556)
        (21.0000, 21.4256)
        (4.0000, 31.3730)
        (2.0000, 36.7890)
        (13.0000, 21.7165)
        (27.0000, 23.5275)
        (2.0000, 30.8305)
        (14.0000, 20.4092)
        (10.0000, 25.9450)
        (58.0000, 22.7429)
        (2.0000, 26.9295)
        (14.0000, 23.2993)
        (1.0000, 29.1895)
        (5.0000, 25.0645)
        (4.0000, 23.8628)
        (3.0000, 28.6295)
        (5.0000, 25.7572)
        (3.0000, 26.3411)
        (4.0000, 24.7591)
        (2.0000, 32.8225)
        (3.0000, 31.4588)
        (2.0000, 29.8479)
        (3.0000, 37.3809)
    };
    \addlegendentry{wire}
    \end{axis}
\end{tikzpicture}


==> experiment_results_median/psnr_vs_freq_statistic.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.5\columnwidth,
        height=6cm,
        xlabel={Energy Centroid},
        ylabel={PSNR},
        grid=major,
        xmin=0,
        legend pos=north east,
    ]
    \addplot [only marks, color=red, mark=x] coordinates {
        (1.0000, 29.7334)
        (19.0000, 26.8537)
        (2.0000, 38.0726)
        (5.0000, 27.2975)
        (12.0000, 28.2107)
        (4.0000, 35.4024)
        (2.0000, 40.6394)
        (2.0000, 29.5173)
        (1.0000, 39.8867)
        (2.0000, 23.7957)
        (1.0000, 35.9577)
        (2.0000, 34.8316)
        (9.0000, 24.5247)
        (2.0000, 29.3496)
        (8.0000, 26.7747)
        (4.0000, 30.1155)
        (15.0000, 28.1567)
        (8.0000, 29.9907)
        (4.0000, 30.0700)
        (6.0000, 38.2774)
        (6.0000, 30.8514)
        (3.0000, 29.8096)
        (3.0000, 39.4771)
        (4.0000, 40.5994)
        (5.0000, 30.0199)
        (1.0000, 38.6042)
        (3.0000, 32.7828)
        (2.0000, 28.8748)
        (1.0000, 34.2142)
        (3.0000, 40.1296)
        (3.0000, 27.1857)
        (3.0000, 33.0460)
        (1.0000, 37.6020)
        (1.0000, 29.8277)
        (2.0000, 30.7537)
        (13.0000, 29.1682)
        (3.0000, 30.8747)
        (11.0000, 33.0387)
        (6.0000, 27.3349)
        (1.0000, 32.2417)
        (6.0000, 28.7214)
        (1.0000, 29.0910)
        (2.0000, 29.3241)
        (5.0000, 22.4618)
        (4.0000, 32.7157)
        (2.0000, 44.4156)
        (14.0000, 21.5069)
        (1.0000, 32.9551)
        (1.0000, 35.4788)
        (9.0000, 25.6693)
        (1.0000, 40.0007)
        (4.0000, 26.4882)
        (4.0000, 36.3158)
        (1.0000, 30.4257)
        (2.0000, 30.6978)
        (2.0000, 42.3639)
        (1.0000, 29.3140)
        (2.0000, 36.6079)
        (2.0000, 26.8659)
        (1.0000, 25.9296)
        (2.0000, 38.9417)
        (4.0000, 39.1829)
        (2.0000, 33.6731)
        (1.0000, 28.1466)
        (9.0000, 27.3242)
        (3.0000, 29.4664)
        (6.0000, 24.9690)
        (2.0000, 35.6834)
        (3.0000, 35.8616)
        (18.0000, 26.3525)
        (5.0000, 34.0700)
        (11.0000, 32.8192)
        (5.0000, 26.0145)
        (5.0000, 34.0700)
        (9.0000, 24.4589)
        (2.0000, 31.0740)
        (9.0000, 28.8029)
        (10.0000, 26.5839)
        (2.0000, 34.3297)
        (2.0000, 40.4823)
        (1.0000, 35.1165)
        (1.0000, 32.4730)
        (2.0000, 26.7240)
        (1.0000, 39.8026)
        (3.0000, 23.8955)
        (14.0000, 25.9327)
        (11.0000, 22.2737)
        (5.0000, 32.2626)
        (1.0000, 34.1754)
        (1.0000, 34.5410)
        (3.0000, 31.8571)
        (1.0000, 31.7728)
        (2.0000, 28.7657)
        (4.0000, 28.5587)
        (2.0000, 39.0439)
        (1.0000, 28.8299)
        (1.0000, 35.9103)
        (2.0000, 31.9925)
        (2.0000, 34.7007)
        (4.0000, 31.3418)
    };
    \addlegendentry{finer}
    \addplot [only marks, color=blue, mark=x] coordinates {
        (9.0000, 23.7613)
        (2.0000, 37.4955)
        (4.0000, 32.3534)
        (6.0000, 20.8825)
        (9.0000, 22.2326)
        (2.0000, 24.9647)
        (3.0000, 27.0807)
        (2.0000, 24.6782)
        (6.0000, 26.0578)
        (9.0000, 20.2484)
        (5.0000, 31.7952)
        (1.0000, 30.8715)
        (4.0000, 26.2515)
        (2.0000, 30.3982)
        (1.0000, 27.9127)
        (1.0000, 29.7849)
        (1.0000, 25.1431)
        (1.0000, 28.4835)
        (2.0000, 32.3910)
        (3.0000, 20.2940)
        (8.0000, 25.2801)
        (1.0000, 33.7867)
        (4.0000, 26.3707)
        (2.0000, 25.4118)
        (1.0000, 34.4036)
        (2.0000, 29.8804)
        (2.0000, 31.7078)
        (9.0000, 21.4119)
        (3.0000, 35.5455)
        (2.0000, 23.3688)
        (2.0000, 38.0470)
        (15.0000, 21.5881)
        (1.0000, 29.5496)
        (2.0000, 33.5173)
        (11.0000, 19.3980)
        (5.0000, 22.7312)
        (12.0000, 24.3574)
        (14.0000, 18.0651)
        (2.0000, 21.2281)
        (1.0000, 30.0936)
        (19.0000, 21.9421)
        (1.0000, 27.5647)
        (5.0000, 18.4015)
        (1.0000, 37.5438)
        (1.0000, 36.0508)
        (4.0000, 21.9326)
        (6.0000, 23.9464)
        (1.0000, 28.7129)
        (1.0000, 24.5357)
        (2.0000, 39.6508)
        (5.0000, 31.7952)
        (2.0000, 34.1980)
        (5.0000, 25.8418)
        (2.0000, 23.8355)
        (10.0000, 23.2969)
        (4.0000, 32.7948)
        (1.0000, 22.8738)
        (4.0000, 23.9717)
        (4.0000, 26.3327)
        (13.0000, 23.6147)
        (6.0000, 23.4202)
        (4.0000, 38.0776)
        (2.0000, 24.9812)
        (1.0000, 24.7737)
        (1.0000, 25.2571)
        (2.0000, 27.8015)
        (2.0000, 27.6647)
        (5.0000, 25.3939)
        (2.0000, 25.9170)
        (4.0000, 26.6501)
        (1.0000, 31.8479)
        (2.0000, 36.2677)
        (2.0000, 27.5274)
        (2.0000, 30.3983)
        (6.0000, 31.6616)
        (2.0000, 24.8534)
        (1.0000, 36.3359)
        (3.0000, 32.0874)
        (1.0000, 30.4931)
        (3.0000, 25.2410)
        (1.0000, 27.5892)
        (9.0000, 22.9776)
        (3.0000, 27.1403)
        (3.0000, 26.3078)
        (11.0000, 27.8496)
        (14.0000, 21.4780)
        (18.0000, 22.2951)
        (11.0000, 29.6730)
        (2.0000, 31.9503)
        (1.0000, 26.8487)
        (1.0000, 27.0827)
        (3.0000, 35.9541)
        (5.0000, 23.4660)
        (4.0000, 30.4222)
        (3.0000, 24.7012)
        (3.0000, 24.0287)
        (2.0000, 28.0097)
        (1.0000, 31.7033)
        (3.0000, 28.7742)
        (8.0000, 22.4630)
    };
    \addlegendentry{relu}
    \addplot [only marks, color=green, mark=x] coordinates {
        (9.0000, 23.9553)
        (1.0000, 27.6758)
        (6.0000, 28.3471)
        (1.0000, 24.9307)
        (1.0000, 31.0717)
        (11.0000, 30.8367)
        (3.0000, 31.1651)
        (6.0000, 26.8055)
        (3.0000, 22.5739)
        (2.0000, 38.2652)
        (1.0000, 28.9491)
        (3.0000, 27.4618)
        (1.0000, 26.6520)
        (2.0000, 34.9328)
        (5.0000, 32.9655)
        (4.0000, 29.1994)
        (9.0000, 22.8298)
        (1.0000, 28.0727)
        (3.0000, 30.3893)
        (4.0000, 26.5031)
        (5.0000, 24.6978)
        (1.0000, 37.7393)
        (1.0000, 31.1311)
        (2.0000, 28.8265)
        (1.0000, 32.5999)
        (1.0000, 27.7374)
        (10.0000, 25.2540)
        (2.0000, 40.8724)
        (2.0000, 29.1993)
        (1.0000, 37.8473)
        (2.0000, 22.6863)
        (4.0000, 37.4907)
        (3.0000, 37.2827)
        (5.0000, 28.3363)
        (4.0000, 30.5756)
        (2.0000, 25.4196)
        (2.0000, 30.2476)
        (1.0000, 33.6235)
        (4.0000, 28.5631)
        (2.0000, 25.3643)
        (1.0000, 31.6385)
        (2.0000, 38.5092)
        (1.0000, 35.0736)
        (1.0000, 37.5697)
        (1.0000, 29.8251)
        (6.0000, 25.6275)
        (19.0000, 24.9715)
        (1.0000, 33.7514)
        (3.0000, 27.6701)
        (2.0000, 36.6088)
        (14.0000, 24.2870)
        (2.0000, 31.7896)
        (2.0000, 27.4784)
        (4.0000, 24.4935)
        (1.0000, 35.9938)
        (14.0000, 20.1236)
        (9.0000, 23.2661)
        (3.0000, 30.7292)
        (5.0000, 21.0547)
        (3.0000, 28.9860)
        (2.0000, 32.3516)
        (3.0000, 33.7147)
        (2.0000, 29.5408)
        (1.0000, 30.7220)
        (2.0000, 27.4613)
        (1.0000, 32.9784)
        (12.0000, 26.5146)
        (5.0000, 32.9655)
        (9.0000, 25.7672)
        (3.0000, 37.4281)
        (1.0000, 26.8955)
        (4.0000, 33.0182)
        (11.0000, 21.0426)
        (3.0000, 25.8410)
        (5.0000, 25.4419)
        (1.0000, 28.3486)
        (6.0000, 35.8902)
        (8.0000, 25.3473)
        (11.0000, 31.0897)
        (2.0000, 27.6078)
        (2.0000, 34.5571)
        (15.0000, 25.8272)
        (2.0000, 32.9896)
        (2.0000, 36.5647)
        (6.0000, 23.3219)
        (1.0000, 33.8967)
        (2.0000, 27.3364)
        (2.0000, 33.8169)
        (2.0000, 31.9345)
        (4.0000, 36.5034)
        (8.0000, 27.6676)
        (13.0000, 27.1546)
        (4.0000, 28.5778)
        (2.0000, 40.3317)
        (4.0000, 34.5419)
        (18.0000, 24.5567)
        (9.0000, 26.8500)
        (5.0000, 30.8437)
        (1.0000, 31.7211)
        (2.0000, 27.9788)
    };
    \addlegendentry{siren}
    \addplot [only marks, color=orange, mark=x] coordinates {
        (1.0000, 33.1016)
        (5.0000, 31.3730)
        (1.0000, 26.6772)
        (2.0000, 28.1917)
        (3.0000, 25.9662)
        (2.0000, 31.3841)
        (2.0000, 23.6396)
        (3.0000, 32.5668)
        (4.0000, 25.7886)
        (2.0000, 32.4677)
        (2.0000, 34.4119)
        (6.0000, 23.5913)
        (3.0000, 34.3602)
        (9.0000, 23.3289)
        (19.0000, 22.1852)
        (1.0000, 35.8322)
        (1.0000, 30.9399)
        (5.0000, 26.8211)
        (2.0000, 28.7128)
        (4.0000, 26.3237)
        (1.0000, 29.3810)
        (5.0000, 18.9619)
        (1.0000, 28.0486)
        (8.0000, 23.4324)
        (1.0000, 27.7193)
        (10.0000, 23.7719)
        (5.0000, 27.4673)
        (2.0000, 32.9188)
        (4.0000, 24.0075)
        (2.0000, 28.2651)
        (2.0000, 36.8408)
        (11.0000, 28.3530)
        (3.0000, 20.8115)
        (1.0000, 36.5305)
        (14.0000, 21.9402)
        (6.0000, 25.1300)
        (1.0000, 32.3132)
        (4.0000, 30.6958)
        (3.0000, 24.1590)
        (1.0000, 24.9892)
        (2.0000, 28.9444)
        (9.0000, 22.1856)
        (14.0000, 18.0727)
        (9.0000, 25.1040)
        (4.0000, 25.5967)
        (3.0000, 33.0468)
        (1.0000, 35.8969)
        (2.0000, 24.9777)
        (2.0000, 25.6226)
        (1.0000, 33.5846)
        (3.0000, 26.6386)
        (5.0000, 22.4434)
        (1.0000, 30.4908)
        (4.0000, 30.3410)
        (1.0000, 23.4082)
        (2.0000, 28.1207)
        (11.0000, 19.8379)
        (1.0000, 30.8955)
        (2.0000, 31.4268)
        (2.0000, 25.5516)
        (4.0000, 22.5607)
        (4.0000, 32.6126)
        (11.0000, 28.5099)
        (5.0000, 23.4310)
        (3.0000, 23.9255)
        (2.0000, 36.3261)
        (2.0000, 26.7168)
        (12.0000, 24.6360)
        (1.0000, 31.0577)
        (6.0000, 32.0382)
        (2.0000, 25.1023)
        (9.0000, 21.1409)
        (1.0000, 25.4228)
        (3.0000, 28.1331)
        (1.0000, 28.9365)
        (3.0000, 28.6244)
        (4.0000, 26.8463)
        (2.0000, 25.7556)
        (6.0000, 21.4256)
        (5.0000, 31.3730)
        (2.0000, 36.7890)
        (2.0000, 21.7165)
        (8.0000, 23.5275)
        (4.0000, 30.8305)
        (9.0000, 20.4092)
        (1.0000, 25.9450)
        (18.0000, 22.7429)
        (1.0000, 26.9295)
        (15.0000, 23.2993)
        (1.0000, 29.1895)
        (1.0000, 25.0645)
        (2.0000, 23.8628)
        (1.0000, 28.6295)
        (6.0000, 25.7572)
        (3.0000, 26.3411)
        (13.0000, 24.7591)
        (2.0000, 32.8225)
        (2.0000, 31.4588)
        (1.0000, 29.8479)
        (2.0000, 37.3809)
    };
    \addlegendentry{wire}
    \end{axis}
\end{tikzpicture}


==> secconf_vizualisation_vertical.tex <==
\resizebox{\linewidth}{!}{ 
\begin{tikzpicture}[
    font=\sffamily\small,
    >={Latex[length=2mm, width=2mm]},
    node distance=0.7cm and 0.8cm,
    block/.style={rectangle, draw=gray!80, thick, rounded corners=3pt, fill=white, inner sep=5pt, align=center},
    arrow/.style={->, thick, gray!50!black},
]

\tikzset{
    pics/spectrum/.style={
        code={
            \draw[->, thin] (0,0) -- (1.2,0) node[right, scale=0.5] {$r$};
            \draw[->, thin] (0,0) -- (0,0.8) node[above, scale=0.5] {$E$};
            \draw[thick, blue!70!black, smooth, domain=0.01:1.1, samples=40] 
                plot (\x, {0.8*exp(-3.2*\x)});
            \draw[red, dashed, thick] (0.32,0) -- (0.32,0.4);
            \node[red, scale=0.55, anchor=north] at (0.32,0) {SEC};
        }
    },
    pics/neuralnet/.style={
        code={
            \foreach \y [count=\i] in {0.1, 0.5, 0.9} 
                \node[circle, fill=blue!30, draw=blue, inner sep=2pt] (in\i) at (0,\y) {};
                
            \foreach \y [count=\i] in {0.0, 0.33, 0.66, 1.0} 
                \node[circle, fill=green!30, draw=green!60!black, inner sep=2pt] (hid\i) at (0.9,\y) {};
                
            \foreach \y [count=\i] in {0.1, 0.5, 0.9} 
                \node[circle, fill=red!30, draw=red, inner sep=2pt] (out\i) at (1.8,\y) {};
                
            \foreach \i in {1,2,3} \foreach \j in {1,2,3,4} \draw[gray!30, thin] (in\i) -- (hid\j);
            \foreach \i in {1,2,3,4} \foreach \j in {1,2,3} \draw[gray!30, thin] (hid\i) -- (out\j);
        }
    },
    pics/knn1d/.style={
        code={
            \draw[thick, gray] (0,0) -- (3.5,0); 
            \foreach \x in {0.2, 0.8, 2.6, 3.2} \fill[gray] (\x,0) circle (2pt); 
            \fill[blue] (1.65,0) circle (2.8pt) node[above, scale=0.75, blue] {$\text{SEC}(T)$}; 
            \draw[->, red, very thick] (1.6, -0.3) -- (2.6, -0.15) node[midway, below, scale=0.7] {NN}; 
            \fill[red] (2.6,0) circle (2.8pt) node[above, scale=0.75, red] {$\text{SEC}(A_{i^*})$}; 
        }
    }
}

\node[block, fill=blue!5] (input_set) {
    Calibration Images\
    $\{A_1, \dots, A_D\}$
};

\node[block, below=of input_set] (optim) {
    Grid Search for optimal $\freqParamMath_i^*$
};

\node[block, below=of optim, fill=yellow!10] (cal_db) {
    \textbf{Calibration Set}\
    $\{(\text{SEC}(A_i), \freqParamMath^*_i)\}_{i=1}^D$
};

\draw[arrow] (input_set) -- (optim);
\draw[arrow] (optim) -- (cal_db);

\node[block, fill=red!5, right=1.5cm of input_set] (target) {
    New Target\
    Image $T$
};

\node[block, below=of target] (target_sec) {
    Compute $\text{SEC}(T)$ \\
    \tikz{\pic {spectrum};}
};

\node[block, below=of target_sec] (knn) {
    Nearest Neighbor\\
    $i^* = \arg\min_i |\text{SEC}(T) - \text{SEC}(A_i)|$\\
    \tikz{\pic {knn1d};}
};

\node[block, below=of knn] (train) {
    Init with $\freqParamMath^*_{i^*}$ and Train\\
    \tikz{\pic {neuralnet};}
};

\draw[arrow] (target) -- (target_sec);
\draw[arrow] (target_sec) -- (knn);
\draw[arrow] (knn) -- (train);

\draw[arrow, dashed, red!70!black] (knn.west) -- ++(-3.,0) -| (cal_db.south) node[near end, below right, font=\scriptsize] {Lookup};

\node[above=0.2cm of input_set, font=\bfseries\color{blue!50!black}] {Offline Calibration Phase};
\node[above=0.2cm of target, font=\bfseries\color{red!50!black}] {Online Hyperparameter Selection};

\end{tikzpicture}
}

==> untrained_network_visualisation.tex <==
\begin{tikzpicture}[
    axis/.style={->, thick},
    dot/.style={circle, fill=red, inner sep=1.8pt},
    connect/.style={dotted, thick}
]




\newcommand{\xscale}{0.875}

\draw[->, thick] (0,0) -- (16*\xscale+ 1, 0) node[right, font=\small, align=center] {SEC};


\def\imgw{2.5cm}

\foreach \x in {0, 4, 8, 12, 16} {
    \draw (\x*\xscale, 0.1) -- (\x*\xscale, -0.1);
    \node[below, font=\scriptsize, gray] at (\x*\xscale, -0.2) {\x};
}

\node[anchor=north] (img1) at (2.1, -1.0) {\includegraphics[width=\imgw]{data/untrained_outputs/siren_10_compressed.png}};

\node[anchor=north, right=0.8cm of img1] (img2) {\includegraphics[width=\imgw]{data/untrained_outputs/siren_30_compressed.png}};

\node[anchor=north, right=0.8cm of img2] (img3) {\includegraphics[width=\imgw]{data/untrained_outputs/siren_60_compressed.png}};

\node[anchor=north, right=0.8cm of img3] (img4) {\includegraphics[width=\imgw]{data/untrained_outputs/siren_90_compressed.png}};


\newcommand{\drawConnector}[2]{
    \filldraw[red] (#2*\xscale, 0) circle (2pt);
    \node[above=2pt, font=\footnotesize] at (#2*\xscale, 0) {#2};
    \draw[dotted, thick] (#2*\xscale, 0) -- (#2*\xscale, -0.8) -| (img#1.north);
}

\drawConnector{1}{3}
\drawConnector{2}{6}
\drawConnector{3}{11}
\drawConnector{4}{15}


\node[below=2pt, font=\footnotesize] at (img1.south) {$\omega_s = 10$};
\node[below=2pt, font=\footnotesize] at (img2.south) {$\omega_s = 30$};
\node[below=2pt, font=\footnotesize] at (img3.south) {$\omega_s = 60$};
\node[below=2pt, font=\footnotesize] at (img4.south) {$\omega_S = 90$};

\end{tikzpicture}

